Order in Partial Markov Categories

Partial Markov categories are a recent framework for categorical probability theory that provide an abstract account of partial probabilistic computation with updating semantics. In this article, we discuss two order relations on the morphisms of a partial Markov category. In particular, we prove that every partial Markov category is canonically preorder-enriched, recovering several well-known order enrichments. We also demonstrate that the existence of codiagonal maps (comparators) is closely related to order properties of partial Markov categories. Finally, we introduce a synthetic version of the Cauchy--Schwarz inequality and, from it, we prove that updating increases validity.

==> probabilityfigures.sty <==
\ProvidesPackage{probabilityfigures}[2023/02/09 v1.0 macros for figures of markov categories and friends]
% use -i1, -i2, ... for inputs
% use -o1, -o2, ... for outputs
% use -c for the center of the picture

%%%%%%%% partial markov categories %%%%%%%%%%
% conditionals shaped diagram
\newcommand{\conditionalsFig}[5]{
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(m)at(0.6,|-c1-o1){morphism=\(#1\)};
    \pic(c2)at(1.2,|-m-o){copy};
    \pic(c)at(1.8,-0.15){morphism=\(#2\)};
    \coordinate[input=\(#3\)](i)at(-0.3,|-c1-i);
    \coordinate[output=\(#4\)](o1)at(2.3,|-c2-o1);
    \coordinate[output=\(#5\)](o2)at(o1|-c-o);
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(o1);
    \draw[-](i)to(c1-i);
    \draw[-](c1-o1)to(m-i);
    \draw[-](m-o)to(c2-i);
    \draw[-](c2-o2)to(c-i1);
    \draw[-](c-o)to(o2);
  \end{tikzpicture}
}
% definition of conditionals
\newcommand{\conditionalsdefFig}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o1){\(A\)};
    \node[output]at(f-o2){\(B\)};
  \end{tikzpicture}
  &= \conditionalsFig{m}{c}{X}{A}{B}
  % =
  % \begin{tikzpicture}
  %   \pic(c1)at(0,0){copy};
  %   \pic(h)at(1,|-c1-o1){morphism=\(h_{2}\)};
  %   \pic(c2)at(1.8,|-h-o){copy};
  %   \pic(g)at(2.8,-0.1){morphismTwoOne=\(g_{2}\)};
  %   \node[input]at(c1-i){\(X\)};
  %   \node[output]at(g-o){\(Z\)};
  %   \node[output](lo1)at(3.3,|-c2-o1){\(Y\)};
  %   \draw[-](c1-o2)to(g-i2);
  %   \draw[-](c2-o1)to(lo1);
  % \end{tikzpicture}
}

% quasi-totality for conditionals
\newcommand{\quasitotalconditionalsdefFig}{
  \begin{tikzpicture}
    \pic(c)at(0,0){morphismTwoOne=\(c\)};
    \pic(d)at(0.8,|-c-o){discard};
    \node[input]at(c-i1){\(A\)};
    \node[input]at(c-i2){\(X\)};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}
    \pic(cp)at(-1,0.15){copy};
    \pic(cp1)at(-1,-0.15){copy};
    \pic(c)at(0,0.3){morphismTwoOne=\(c\)};
    \pic(d)at(0.8,|-c-o){discard};
    \pic(c1)at(0,-0.3){morphismTwoOne=\(c\)};
    \pic(d1)at(0.8,|-c1-o){discard};
    \node[input]at(cp-i){\(A\)};
    \node[input]at(cp1-i){\(X\)};
  \end{tikzpicture}
}

%% conditionals inequality
\newcommand{\conditionalinequalityDefFig}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \coordinate[input=\(X\)](i)at(-0.5,|-f-i){};
    \coordinate[output=\(Y\)](o)at(0.5,|-f-o){};
    \draw[-](i)to(f-i);
    \draw[-](f-o)to(o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(m)at(0.6,|-c1-o1){morphism=\(g\)};
    \pic(c2)at(1.2,|-m-o){copy};
    \pic(c)at(1.8,-0.15){morphism=\(r\)};
    \coordinate[input=\(X\)](i)at(-0.3,|-c1-i){};
    \coordinate[output=\(Y\)](o1)at(2.3,|-c2-o1){};
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(o1);
    \draw[-](i)to(c1-i);
    \draw[-](c1-o1)to(m-i);
    \draw[-](m-o)to(c2-i);
    \draw[-](c2-o2)to(c-i1);
  \end{tikzpicture}
}

%% conditional inequality is a preorder
\newcommand{\conditionalinequalityreflexiveProofFig}{
    \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \coordinate(i)at(-0.5,|-f-i);
    \coordinate(o)at(0.5,|-f-o);
    \draw[-](i)to(f-i);
    \draw[-](f-o)to(o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(m)at(0.6,|-c1-o1){morphism=\(f\)};
    \pic(c2)at(1.2,|-m-o){copy};
    \pic(d1)at(1.6,|-c2-o2){discard};
    \pic(d2)at(d1-c|-c1-o2){discard};
    \coordinate(i)at(-0.3,|-c1-i);
    \coordinate(o1)at(1.9,|-c2-o1);
    \draw[-](c2-o2)to(d1-i);
    \draw[-](c1-o2)to(d2-i);
    \draw[-](c2-o1)to(o1);
    \draw[-](i)to(c1-i);
    \draw[-](c1-o1)to(m-i);
    \draw[-](m-o)to(c2-i);
  \end{tikzpicture}
}

\newcommand{\conditionalinequalitytransitiveProofFig}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \coordinate(i)at(-0.5,|-f-i);
    \coordinate(o)at(0.5,|-f-o);
    \draw[-](i)to(f-i);
    \draw[-](f-o)to(o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(m)at(0.6,|-c1-o1){morphism=\(g\)};
    \pic(c2)at(1.2,|-m-o){copy};
    \pic(c)at(1.8,-0.15){morphism=\(r\)};
    \coordinate(i)at(-0.3,|-c1-i);
    \coordinate(o1)at(2.3,|-c2-o1);
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(o1);
    \draw[-](i)to(c1-i);
    \draw[-](c1-o1)to(m-i);
    \draw[-](m-o)to(c2-i);
    \draw[-](c2-o2)to(c-i1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c0)at(-0.4,-0.3){copy};
    \pic(c1)at(0,|-c0-o1){copy};
    \pic(h)at(0.6,|-c1-o1){morphism=\(h\)};
    \pic(c2)at(1.2,|-h-o){copy};
    \pic(s)at(1.8,-0.15){morphism=\(s\)};
    \pic(c3)at(1.8,|-c2-o1){copy};
    \pic(r)at(2.8,-0.45){morphism=\(r\)};
    \coordinate(i)at(-0.7,|-c0-i);
    \coordinate(o1)at(3.3,|-c3-o1);
    \draw[-](c1-o2)to(s-i2);
    \draw[-](c3-o1)to(o1);
    \draw[-](i)to(c0-i);
    \draw[-](c1-o1)to(h-i);
    \draw[-](h-o)to(c2-i);
    \draw[-](c2-o2)to(s-i1);
    \draw[-](c0-o1)to(c1-i);
    \draw[-](c0-o2)to(r-i2);
    \draw[-](c2-o1)to(c3-i);
    \draw[-](c3-o2)to(r-i1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(h)at(0.6,|-c1-o1){morphism=\(h\)};
    \pic(c2)at(1.2,|-h-o){copy};
    \pic(c3)at(1.6,|-c2-o2){copy};
    \pic(c4)at(c3-c|-c1-o2){copy};
    \pic(s)at(2.2,0.15){morphism=\(s\)};
    \pic(r)at(s-c|-,-0.45){morphism=\(r\)};
    \coordinate(i)at(-0.3,|-c1-i);
    \coordinate(o1)at(2.7,|-c2-o1);
    \draw[-](c1-o2)to(c4-i);
    \draw[-](c2-o1)to(o1);
    \draw[-](i)to(c1-i);
    \draw[-](c1-o1)to(h-i);
    \draw[-](h-o)to(c2-i);
    \draw[-](c2-o2)to(c3-i);
    \draw[-](c3-o1)to(s-i1);
    \draw[-](c3-o2)to(r-i1);
    \draw[-](c4-o1)to(s-i2);
    \draw[-](c4-o2)to(r-i2);
  \end{tikzpicture}
}
%% conditional inequality is an enrichment
\newcommand{\inequalitypreservespostcompositionProofFig}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(g)at(0.8,|-f-c){morphism=\(g\)};
    \coordinate(i)at(-0.5,|-f-i);
    \coordinate(o)at(1.3,|-g-o);
    \draw[-](i)to(f-i);
    \draw[-](f-o)to(g-i);
    \draw[-](g-o)to(o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(f)at(-0.5,|-c1-i){morphism=\(f\)};
    \pic(m)at(0.6,|-c1-o1){morphism=\(g'\)};
    \pic(c2)at(1.2,|-m-o){copy};
    \pic(c)at(1.8,-0.15){morphism=\(r\)};
    \coordinate(i)at(-1,|-f-i);
    \coordinate(o1)at(2.3,|-c2-o1);
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(o1);
    \draw[-](i)to(f-i);
    \draw[-](f-o)to(c1-i);
    \draw[-](c1-o1)to(m-i);
    \draw[-](m-o)to(c2-i);
    \draw[-](c2-o2)to(c-i1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c0)at(-0.1,0){copy};
    \pic(f)at(0.5,|-c0-o1){morphism=\(f\)};
    \pic(g)at(1.3,|-f-o){morphism=\(g'\)};
    \pic(c1)at(1.8,|-g-o){copy};
    \pic(dag)at (2.4,-0.15){morphism=\(\bayesinv{g'}{f}\)};
    \pic(c2)at(2.5,|-c1-o1){copy};
    \pic(r)at(3.1,0.15){morphism=\(r\)};
    \coordinate(i)at(-0.4,|-c0-i);
    \coordinate(o1)at(3.6,|-c2-o1);
    \draw[-](c1-o2)to(dag-i1);
    \draw[-](c2-o1)to(o1);
    \draw[-](i)to(c0-i);
    \draw[-](f-o)to(g-i);
    \draw[-](c1-o1)to(c2-i);
    \draw[-](dag-o)to(r-i2);
    \draw[-](c2-o2)to(r-i1);
    \draw[-](c0-o1)to(f-i);
    \draw[-](c0-o2)to(dag-i2);
    \draw[-](g-o)to(c1-i);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c0)at(-0.1,0){copy=0.4};
    \pic(f)at(0.5,|-c0-o1){morphism=\(f\)};
    \pic(g)at(1.3,|-f-o){morphism=\(g'\)};
    \pic(c1)at(1.8,|-g-o){copy};
    \pic(c2)at(2.3,|-c1-o2){copy=0.2};
    \pic(dag)at (2.9,-0.25){morphism=\(\bayesinv{g'}{f}\)};
    \pic(r)at(3.7,0.15){morphism=\(r\)};
    \coordinate(i)at(-0.4,|-c0-i);
    \coordinate(o1)at(4.2,|-c1-o1);
    \draw[-](c2-o2)to(dag-i1);
    \draw[-](c1-o1)to(o1);
    \draw[-](i)to(c0-i);
    \draw[-](f-o)to(g-i);
    \draw[-](c1-o2)to(c2-i);
    \draw[-](dag-o)to(r-i2);
    \draw[-](c2-o1)to(r-i1);
    \draw[-](c0-o1)to(f-i);
    \draw[-](c0-o2)to(dag-i2);
    \draw[-](g-o)to(c1-i);
  \end{tikzpicture}
}

\newcommand{\inequalitypreservesprecompositionProofFig}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(g\)};
    \pic(g)at(0.8,|-f-c){morphism=\(h\)};
    \coordinate(i)at(-0.5,|-f-i);
    \coordinate(o)at(1.3,|-g-o);
    \draw[-](i)to(f-i);
    \draw[-](f-o)to(g-i);
    \draw[-](g-o)to(o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(m)at(0.6,|-c1-o1){morphism=\(g'\)};
    \pic(c2)at(1.2,|-m-o){copy};
    \pic(c)at(1.8,-0.15){morphism=\(r\)};
    \pic(h)at(1.8,|-c2-o1){morphism=\(h\)};
    \coordinate(i)at(-0.3,|-c1-i);
    \coordinate(o1)at(2.3,|-c2-o1);
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(h-i);
    \draw[-](h-o)to(o1);
    \draw[-](i)to(c1-i);
    \draw[-](c1-o1)to(m-i);
    \draw[-](m-o)to(c2-i);
    \draw[-](c2-o2)to(c-i1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c0)at(0,0){copy};
    \pic(c1)at(0.4,|-c0-o1){copy};
    \pic(g)at(1,|-c1-o1){morphism=\(g'\)};
    \pic(h)at(1.8,|-g-c){morphism=\(h\)};
    \pic(c2)at(2.3,|-h-o){copy};
    \pic(dag)at (2.9,0.15){morphism=\(\bayesinv{h}{g'}\)};
    \pic(r)at(3.7,-0.15){morphism=\(r\)};
    \coordinate(i)at(-0.3,|-c0-i);
    \coordinate(o)at(4.2,|-c2-o1);
    \draw[-](i)to(c0-i);
    \draw[-](c0-o1)to(c1-i);
    \draw[-](c0-o2)to(r-i2);
    \draw[-](c1-o1)to(g-i);
    \draw[-](c1-o2)to(dag-i2);
    \draw[-](g-o)to(h-i);
    \draw[-](h-o)to(c2-i);
    \draw[-](c2-o1)to(o);
    \draw[-](c2-o2)to(dag-i1);
    \draw[-](dag-o)to(r-i1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c0)at(0,0){copy=0.4};
    \pic(g)at(0.6,|-c0-o1){morphism=\(g'\)};
    \pic(h)at(1.4,|-g-c){morphism=\(h\)};
    \pic(c1)at(1.9,|-h-o){copy=0.25};
    \pic(c2)at(c1-c|-c0-o2){copy=0.25};
    \pic(dag)at (2.5,0){morphism=\(\bayesinv{h}{g'}\)};
    \pic(r)at(3.3,-0.5){morphism=\(r\)};
    \coordinate(i)at(-0.3,|-c0-i);
    \coordinate(o)at(3.8,|-c1-o1);
    \draw[-](i)to(c0-i);
    \draw[-](c0-o1)to(g-i);
    \draw[-](c0-o2)to(c2-i);
    \draw[-](g-o)to(h-i);
    \draw[-](h-o)to(c1-i);
    \draw[-](c1-o1)to(o);
    \draw[-](c1-o2)to(dag-i1);
    \draw[-](c2-o1)to(dag-i2);
    \draw[-](c2-o2)to(r-i2);
    \draw[-](dag-o)to(r-i1);
  \end{tikzpicture}
}

\newcommand{\inequalitypreservesrighttensorProofFig}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \coordinate(i)at(-0.5,|-f-i);
    \coordinate(o)at(0.5,|-f-o);
    \draw[-](i)to(f-i);
    \draw[-](f-o)to(o);
    \pic(f1)at(0,-0.6){morphism=\(g\)};
    \coordinate(i1)at(-0.5,|-f1-i);
    \coordinate(o1)at(0.5,|-f1-o);
    \draw[-](i1)to(f1-i);
    \draw[-](f1-o)to(o1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(m)at(0.6,|-c1-o1){morphism=\(g'\)};
    \pic(c2)at(1.2,|-m-o){copy};
    \pic(c)at(1.8,-0.15){morphism=\(r\)};
    \coordinate(i2)at(-0.3,|-c1-i);
    \coordinate(o2)at(2.3,|-c2-o1);
    \pic(f)at(m-c|-,0.9){morphism=\(f\)};
    \coordinate(i1)at(i2|-f-i);
    \coordinate(o1)at(o2|-f-o);
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(o2);
    \draw[-](i2)to(c1-i);
    \draw[-](c1-o1)to(m-i);
    \draw[-](m-o)to(c2-i);
    \draw[-](c2-o2)to(c-i1);
    \draw[-](i1)to(f-i);
    \draw[-](f-o)to(o1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(g)at(0.6,|-c1-o1){morphism=\(g'\)};
    \pic(c2)at(1.2,|-g-o){copy};
    \pic(r)at(2,-0.15){morphism=\(r\)};
    \coordinate(i2)at(-0.3,|-c1-i);
    \coordinate(o2)at(2.5,|-c2-o1);
    \pic(c0)at(c1-c|-,0.35){copy=0.5};
    \pic(f)at(g-c|-c0-o1){morphism=\(f\)};
    \pic(c3)at(c2-c|-,0.6){copy};
    \pic(d1)at(1.6,|-c3-o2){discard};
    \pic(d2)at(d1-c|-c0-o2){discard};
    \coordinate(i1)at(i2|-c0-i);
    \coordinate(o1)at(o2|-c3-o1);
    \draw[-](c1-o2)to(r-i2);
    \draw[-](c2-o1)to(o2);
    \draw[-](i2)to(c1-i);
    \draw[-](c1-o1)to(g-i);
    \draw[-](g-o)to(c2-i);
    \draw[-](c2-o2)to(r-i1);
    \draw[-](i1)to(c0-i);
    \draw[-](c3-o1)to(o1);
    \draw[-](c0-o1)to(f-i);
    \draw[-](c0-o2)to(d2-i);
    \draw[-](f-o)to(c3-i);
    \draw[-](c3-o2)to(d1-i);
  \end{tikzpicture}
}

\newcommand{\inequalitypreserveslefttensorProofFig}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(g\)};
    \coordinate(i)at(-0.5,|-f-i);
    \coordinate(o)at(0.5,|-f-o);
    \draw[-](i)to(f-i);
    \draw[-](f-o)to(o);
    \pic(f1)at(0,-0.6){morphism=\(h\)};
    \coordinate(i1)at(-0.5,|-f1-i);
    \coordinate(o1)at(0.5,|-f1-o);
    \draw[-](i1)to(f1-i);
    \draw[-](f1-o)to(o1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(m)at(0.6,|-c1-o1){morphism=\(g'\)};
    \pic(c2)at(1.2,|-m-o){copy};
    \pic(c)at(1.8,-0.15){morphism=\(r\)};
    \coordinate(i2)at(-0.3,|-c1-i);
    \coordinate(o2)at(2.3,|-c2-o1);
    \pic(f)at(g-c|-,-0.6){morphism=\(h\)};
    \coordinate(i1)at(i2|-f-i);
    \coordinate(o1)at(o2|-f-o);
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(o2);
    \draw[-](i2)to(c1-i);
    \draw[-](c1-o1)to(m-i);
    \draw[-](m-o)to(c2-i);
    \draw[-](c2-o2)to(c-i1);
    \draw[-](i1)to(f-i);
    \draw[-](f-o)to(o1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(g)at(0.6,|-c1-o1){morphism=\(h\)};
    \pic(c2)at(1.2,|-g-o){copy=0.45};
    \pic(r)at(2,0.4){morphism=\(r\)};
    \coordinate(i2)at(-0.3,|-c1-i);
    \coordinate(o2)at(2.5,|-c2-o1);
    \pic(c0)at(c1-c|-,0.4){copy=0.45};
    \pic(f)at(g-c|-c0-o1){morphism=\(g'\)};
    \pic(c3)at(c2-c|-f-o){copy};
    \pic(d1)at(1.6,|-c2-o2){discard};
    \pic(d2)at(d1-c|-c1-o2){discard};
    \coordinate(i1)at(i2|-c0-i);
    \coordinate(o1)at(o2|-c3-o1);
    \draw[-](c0-o2)to(c2-c|-c0-o2)to(r-i2);
    \draw[-](c2-o1)to(o2);
    \draw[-](i2)to(c1-i);
    \draw[-](c1-o1)to(g-i);
    \draw[-](g-o)to(c2-i);
    \draw[-](c3-o2)to(r-i1);
    \draw[-](i1)to(c0-i);
    \draw[-](c3-o1)to(o1);
    \draw[-](c0-o1)to(f-i);
    \draw[-](c1-o2)to(d2-i);
    \draw[-](f-o)to(c3-i);
    \draw[-](c2-o2)to(d1-i);
  \end{tikzpicture}
}
%% proofs about conditional inequality
\newcommand{\discardtopelementProofFig}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(d)at(0.5,|-f-o){discard};
    \coordinate[input=\(X\)](i)at(-0.5,|-f-i);
    \draw[-](i)to(f-i);
    \draw[-](f-o)to(d-i);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c)at(-0.6,0){copy};
    \pic(f)at(0.5,|-c-o2){morphism=\(f\)};
    \pic(d1)at(1,|-f-o){discard};
    \pic(d2)at(-0.2,|-c-o1){discard};
    \coordinate[input=\(X\)](i)at(-0.9,|-c-i);
    \draw[-](i)to(c-i);
    \draw[-](f-o)to(d1-i);
    \draw[-](c-o1)to(d2-i);
    \draw[-](c-o2)to(f-i);
    \draw[highlight](0,-0.7)rectangle(1.2,0.1);
    \node[helpnode=\(r\)]at(1.2,|-f-o){};
  \end{tikzpicture}
}

\newcommand{\convolutionlaxidempotentProofFig}{
  % \begin{tikzpicture}
  %   \pic(c)at(-0.6,0){copy};
  %   \pic(f1)at(0,|-c-o1){morphism=\(f\)};
  %   \pic(f2)at(f1-c|-c-o2){morphism=\(f\)};
  %   \pic(e)at(0.6,|-c-c){cocopy};
  %   \node[input](i)at(-0.9,|-c-i){\(X\)};
  %   \node[output](o)at(0.9,|-e-o){\(Y\)};
  %   \draw[-](i)to(c-i);
  %   \draw[-](c-o1)to(f1-i);
  %   \draw[-](c-o2)to(f2-i);
  %   \draw[-](f1-o)to(e-i1);
  %   \draw[-](f2-o)to(e-i2);
  %   \draw[-](e-o)to(o);
  % \end{tikzpicture}
  % =
  \begin{tikzpicture}
    \pic(c1)at(-0.6,0){copy=0.45};
    \pic(f1)at(1.2,|-c1-o2){morphism=\(f\)};
    \pic(f2)at(0,|-c1-o1){morphism=\(f\)};
    \pic(c2)at(0.6,|-f2-o){copy};
    \pic(e)at(1.8,-0.15){cocopy};
    \pic(d)at(2.1,|-e-o){discard};
    \coordinate(i)at(-0.9,|-c1-i);
    \coordinate(o)at(2.4,|-c2-o1);
    \draw[-](i)to(c1-i);
    \draw[-](c1-o2)to(f1-i);
    \draw[-](c1-o1)to(f2-i);
    \draw[-](f2-o)to(c2-i);
    \draw[-](f1-o)to(e-i2);
    \draw[-](e-o)to(d-i);
    \draw[-](c2-o1)to(o);
    \draw[-](c2-o2)to(e-i1);
    \draw[highlight](0.8,-0.85)rectangle(2.3,0.35);
    \node[helpnode=\(r\)]at(2.3,|-e-o){};
  \end{tikzpicture}
}

\newcommand{\happymanbelowidentityProofFig}{
  \begin{tikzpicture}
    \pic(c1)at(0,0.2){copy=0.4};
    \pic(c2)at(c1-c|-,-0.2){copy=0.4};
    \pic(c3)at(1,|-c1-o1){copy};
    \pic(c4)at(c3-c|-c2-o1){copy};
    \pic(d1)at(1.8,|-c3-o2){discard};
    \pic(d2)at(d1-c|-c4-o2){discard};
    \pic(e)at(d1-c|-,-0.4){cocopy=0.2};
    \pic(d3)at(2.1,|-e-o){discard};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](-0.3,|-c2-i)to(c2-i);
    \draw[-](c1-o1)to(c3-i);
    \draw[-](c2-o1)to(c4-i);
    \draw[-](c1-o2)to(e-i1);
    \draw[-](c2-o2)to(e-i2);
    \draw[-](c3-o2)to(d1-i);
    \draw[-](c4-o2)to(d2-i);
    \draw[-](e-o)to(d3-i);
    \draw[-](c3-o1)to(2.5,|-c3-o1);
    \draw[-](c4-o1)to(2.5,|-c4-o1);
    \draw[highlight](1.3,-0.7)rectangle(2.3,0.45);
    \node[helpnode=\(r\)]at(2.3,|-d2-o){};
  \end{tikzpicture}
}

%% quasi-total morphism means domain of definition
% deterministic probability of failure is domain of definition
\newcommand{\domainofdefinitionFig}{
  \begin{tikzpicture}
    \pic(m)at(0,0){discard};
    \pic(f)at(-0.8,|-m-i){morphism=\(f\)};
    \node[input]at(f-i){\(A\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(m)at(0,0){copy};
    \pic(f1)at(1,|-m-o1){morphism=\(f\)};
    \pic(f2)at(1,|-m-o2){morphism=\(f\)};
    \pic(d1)at(1.8,|-f1-o){discard};
    \pic(d2)at(1.8,|-f2-o){discard};
    \node[input]at(m-i){\(A\)};
  \end{tikzpicture}
}
% definition of restriction order
\newcommand{\restrictionorderDefFig}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o){\(A\)};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}
    \pic(cp)at(-1,0){copy};
    \pic(f)at(0,|-cp-o2){morphism=\(g\)};
    \node[input]at(cp-i){\(X\)};
    \node[output](o)at(1.2,|-f-o){\(A\)};
    \pic(f1)at(0,|-cp-o1){morphism=\(f\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \draw[-](f-o)to(o);
  \end{tikzpicture}
}

% transitivity of the restriction order
\newcommand{\restrictionordertransitiveProofFig}{
  &\begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o){\(A\)};
  \end{tikzpicture}\\
  &=
  \begin{tikzpicture}
    \pic(cp)at(-1,0){copy};
    \pic(f)at(0,|-cp-o2){morphism=\(g\)};
    \node[input]at(cp-i){\(X\)};
    \node[output](o)at(1.2,|-f-o){\(A\)};
    \pic(f1)at(0,|-cp-o1){morphism=\(f\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \draw[-](f-o)to(o);
  \end{tikzpicture}\\
  &=
  \begin{tikzpicture}
    \pic(cp)at(-1,0){copy};
    \pic(cp1)at(0.2,|-cp-o2){copy};
    \pic(f)at(1.2,|-cp1-o1){morphism=\(g\)};
    \pic(d)at(2,|-f-o){discard};
    \pic(h)at(1.2,|-cp1-o2){morphism=\(h\)};
    \node[input]at(cp-i){\(X\)};
    \node[output](o)at(2.4,|-h-o){\(A\)};
    \pic(f1)at(0,|-cp-o1){morphism=\(f\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \draw[-](h-o)to(o);
    \draw[-](cp-o2)to(cp1-i);
  \end{tikzpicture}\\
  &=
  \begin{tikzpicture}
    \pic(cp)at(-1,0){copy};
    \pic(cp1)at(0,|-cp-o1){copy};
    \pic(f)at(1,|-cp1-o2){morphism=\(g\)};
    \pic(d)at(1.8,|-f-o){discard};
    \pic(h)at(0,|-cp-o2){morphism=\(h\)};
    \node[input]at(cp-i){\(X\)};
    \node[output](o)at(2.2,|-h-o){\(A\)};
    \pic(f1)at(1,|-cp1-o1){morphism=\(f\)};
    \pic(d1)at(1.8,|-f1-o){discard};
    \draw[-](h-o)to(o);
  \end{tikzpicture}\\
  &=
  \begin{tikzpicture}
    \pic(cp)at(-1,0){copy};
    \pic(f)at(0,|-cp-o2){morphism=\(h\)};
    \node[input]at(cp-i){\(X\)};
    \node[output](o)at(1.2,|-f-o){\(A\)};
    \pic(f1)at(0,|-cp-o1){morphism=\(f\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \draw[-](f-o)to(o);
  \end{tikzpicture}
}

% antisymmetry of the restriction order
\newcommand{\restrictionorderantisymmetricProofFig}{
  &\begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o){\(A\)};
  \end{tikzpicture}\\
  &=
  \begin{tikzpicture}
    \pic(cp)at(-1,0){copy};
    \pic(f)at(0,|-cp-o2){morphism=\(g\)};
    \node[input]at(cp-i){\(X\)};
    \node[output](o)at(1.2,|-f-o){\(A\)};
    \pic(f1)at(0,|-cp-o1){morphism=\(f\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \draw[-](f-o)to(o);
  \end{tikzpicture}\\
  &=
  \begin{tikzpicture}
    \pic(cp)at(-1,0){copy};
    \pic(cp1)at(0.2,|-cp-o2){copy};
    \pic(f)at(1.2,|-cp1-o1){morphism=\(g\)};
    \pic(d)at(2,|-f-o){discard};
    \pic(h)at(1.2,|-cp1-o2){morphism=\(f\)};
    \node[input]at(cp-i){\(X\)};
    \node[output](o)at(2.4,|-h-o){\(A\)};
    \pic(f1)at(0,|-cp-o1){morphism=\(f\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \draw[-](h-o)to(o);
    \draw[-](cp-o2)to(cp1-i);
  \end{tikzpicture}\\
  &=
  \begin{tikzpicture}
    \pic(cp)at(-1,0){copy};
    \pic(cp1)at(0,|-cp-o1){copy};
    \pic(f)at(1,|-cp1-o2){morphism=\(g\)};
    \pic(d)at(1.8,|-f-o){discard};
    \pic(h)at(0,|-cp-o2){morphism=\(f\)};
    \node[input]at(cp-i){\(X\)};
    \node[output](o)at(2.2,|-h-o){\(A\)};
    \pic(f1)at(1,|-cp1-o1){morphism=\(f\)};
    \pic(d1)at(1.8,|-f1-o){discard};
    \draw[-](h-o)to(o);
  \end{tikzpicture}\\
  &=
  \begin{tikzpicture}
    \pic(cp)at(-1,0){copy};
    \pic(cp1)at(0,|-cp-o1){copy};
    \pic(f)at(1,|-cp1-o2){morphism=\(f\)};
    \pic(d)at(1.8,|-f-o){discard};
    \pic(h)at(0,|-cp-o2){morphism=\(f\)};
    \node[input]at(cp-i){\(X\)};
    \node[output](o)at(2.2,|-h-o){\(A\)};
    \pic(f1)at(1,|-cp1-o1){morphism=\(g\)};
    \pic(d1)at(1.8,|-f1-o){discard};
    \draw[-](h-o)to(o);
  \end{tikzpicture}\\
  &=
  \begin{tikzpicture}
    \pic(cp)at(-1,0){copy};
    \pic(f)at(0,|-cp-o2){morphism=\(f\)};
    \node[input]at(cp-i){\(X\)};
    \node[output](o)at(1.2,|-f-o){\(A\)};
    \pic(f1)at(0,|-cp-o1){morphism=\(g\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \draw[-](f-o)to(o);
  \end{tikzpicture}\\
  &=
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(g\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o){\(A\)};
  \end{tikzpicture}
}
% reflexivity of the restriction order
\newcommand{\quasitotalitycharacterisationFig}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \node[input]at(f-i){\(A\)};
    \node[output]at(f-o){\(B\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(cp)at(-1,0){copy};
    \pic(f)at(0,|-cp-o2){morphism=\(f\)};
    \node[input]at(cp-i){\(A\)};
    \node[output](o)at(1.2,|-f-o){\(B\)};
    \pic(f1)at(0,|-cp-o1){morphism=\(f\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \draw[-](f-o)to(o);
  \end{tikzpicture}
}
% quasi-totality implies reflexivity of the restriction order
\newcommand{\quasitotalThenReflexiveFig}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \node[output]at(f-o){};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}
    \pic(cp)at(-1,0){copy};
    \pic(f)at(0,|-cp-o1){morphism=\(f\)};
    \node[output](o)at(1.2,|-f-o){};
    \pic(f1)at(0,|-cp-o2){morphism=\(f\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \draw[-](f-o)to(o);
    \node[input]at(cp-i){};
  \end{tikzpicture}\\
  \Rightarrow
  \begin{tikzpicture}
    \pic(m)at(0,0){discard};
    \pic(f)at(-0.8,|-m-i){morphism=\(f\)};
    \node[output]at(0.1,|-m-i){};
    \node[input]at(f-i){};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}
    \pic(m)at(0,0){copy};
    \pic(f1)at(1,|-m-o1){morphism=\(f\)};
    \pic(f2)at(1,|-m-o2){morphism=\(f\)};
    \pic(d1)at(1.8,|-f1-o){discard};
    \pic(d2)at(1.8,|-f2-o){discard};
    \node[input]at(m-i){};
  \end{tikzpicture}
}

\newcommand{\reflexiveThenQuasitotalFig}{
  &\begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
  \end{tikzpicture}\nonumber\\
  &=
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(cp)at(0.8,|-f-o){copy};
    \pic(d)at(1.8,|-cp-o2){discard};
    \node[output](o)at(2.2,|-cp-o1){};
    \draw[-](cp-o1)to(o);
    \node[input]at(f-i){};
  \end{tikzpicture}\label{eq:quasitotal-unitality1}\\
  &=
  \begin{tikzpicture}
    \pic(m)at(0,0){copy};
    \pic(f1)at(1,|-m-o1){morphism=\(c\)};
    \pic(f2)at(1,|-m-o2){morphism=\(f\)};
    \pic(d2)at(1.8,|-f2-o){discard};
    \node[input]at(m-i){};
    \node[output](o)at(2.2,|-f1-o){};
    \draw[-](f1-o)to(o);
  \end{tikzpicture}\label{eq:quasitotal-conditional1}\\
  &=
  \begin{tikzpicture}
    \pic(m)at(0,0){largecopy};
    \pic(f1)at(1,|-m-o1){morphism=\(c\)};
    \pic(cp2)at(1,|-m-o2){copy};
    \pic(f2)at(2,|-cp2-o1){morphism=\(f\)};
    \pic(d2)at(2.8,|-f2-o){discard};
    \pic(f3)at(2,|-cp2-o2){morphism=\(f\)};
    \pic(d3)at(2.8,|-f3-o){discard};
    \node[input]at(m-i){};
    \node[output](o)at(3.2,|-f1-o){};
    \draw[-](f1-o)to(o);
  \end{tikzpicture}\label{eq:quasitotal-determinism}\\
  &=
  \begin{tikzpicture}
    \pic(m)at(0,0){largecopy};
    \pic(cp2)at(1,|-m-o1){copy};
    \pic(f1)at(2,|-cp2-o1){morphism=\(c\)};
    \pic(f2)at(2,|-cp2-o2){morphism=\(f\)};
    \pic(d2)at(2.8,|-f2-o){discard};
    \pic(f3)at(1,|-m-o2){morphism=\(f\)};
    \pic(d3)at(1.8,|-f3-o){discard};
    \node[input]at(m-i){};
    \node[output](o)at(3.2,|-f1-o){};
    \draw[-](f1-o)to(o);
  \end{tikzpicture}\label{eq:quasitotal-associativity}\\
  &=
  \begin{tikzpicture}
    \pic(m)at(0,0){copy};
    \pic(f1)at(1,|-m-o1){morphism=\(f\)};
    \pic(cp2)at(2,|-f1-o){copy};
    \pic(d1)at(3,|-cp2-o2){discard};
    \pic(f2)at(1,|-m-o2){morphism=\(f\)};
    \pic(d2)at(1.8,|-f2-o){discard};
    \node[input]at(m-i){};
    \node[output](o)at(3.4,|-cp2-o1){};
    \draw[-](cp2-o1)to(o);
  \end{tikzpicture}\label{eq:quasitotal-conditional2}\\
  &=
  \begin{tikzpicture}
    \pic(cp)at(-1,0){copy};
    \pic(f)at(0,|-cp-o1){morphism=\(f\)};
    \node[output](o)at(1.2,|-f-o){};
    \pic(f1)at(0,|-cp-o2){morphism=\(f\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \draw[-](f-o)to(o);
    \node[input]at(cp-i){};
  \end{tikzpicture}\label{eq:quasitotal-unitality2}
}

% example of morphism in a copy-discard category
\newcommand{\morphismcopydiscardExampleFig}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o1){\(A\)};
    \node[output]at(f-o2){\(B\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(g)at(0,0){morphism=\(g\)};
    \pic(cp)at(0.8,|-g-o){copy};
    \pic(h1)at(1.8,|-cp-o1){morphism=\(h_{1}\)};
    \pic(h2)at(1.8,|-cp-o2){morphism=\(h_{2}\)};
    \node[input]at(g-i){\(X\)};
    \node[output]at(h1-o){\(A\)};
    \node[output]at(h2-o){\(B\)};
    \node[aux, above left]at(cp-c){\(Y\)};
  \end{tikzpicture}
}
% quasi-total conditionals give nice marginals
\newcommand{\marginalQTconditionalsProofFig}{
    &\ \ \begin{tikzpicture}
      \pic(c1)at(0,0){copy};
      \pic(f)at(1,|-c1-o1){morphismOneTwo=\(f\)};
      \pic(d)at(1.8,|-f-o2){discard};
      \pic(c2)at(2,|-f-o1){copy};
      \pic(g)at(3,0){morphismTwoOne=\(c\)};
      \node[output](lo1)at(3.5,|-c2-o1){};
      \draw[-](c1-o2)to(g-i2);
      \draw[-](c2-o1)to(lo1);
    \end{tikzpicture}\nonumber\\
    =
    &\ \ \begin{tikzpicture}
      \pic(c1)at(0,0){copy};
      \pic(c3)at(1,|-c1-o1){copy};
      \pic(m)at(2,|-c3-o1){morphism=\(m\)};
      \pic(c4)at(2.8,|-m-o){copy};
      \pic(g1)at(3.8,0.15){morphismTwoOne=\(c\)};
      \pic(d)at(4.6,|-g1-o){discard};
      \pic(c2)at(4.6,|-c4-o1){copy};
      \pic(g)at(6,-0.15){morphismTwoOne=\(c\)};
      \node[output](lo1)at(6.5,|-c2-o1){};
      \draw[-](c1-o2)to(g-i2);
      \draw[-](c2-o1)to(lo1);
      \draw[-](c3-o2)to(g1-i2);
      \draw[-](c4-o1)to(c2-i);
      \draw[-](c2-o2)to(g-i1);
    \end{tikzpicture} \label{eq:nice-conditionals-conditional1}\\
    =
    &\ \ \begin{tikzpicture}
      \pic(c1)at(0,0){copy};
      \pic(m)at(1,|-c1-o1){morphism=\(m\)};
      \pic(c2)at(1.8,|-m-o){copy};
      \pic(c3)at(2.8,|-c2-o2){copy};
      \pic(c4)at(2.8,|-c1-o2){copy};
      \pic(g1)at(3.8,0.15){morphismTwoOne=\(c\)};
      \pic(g2)at(3.8,-0.45){morphismTwoOne=\(c\)};
      \pic(d)at(4.6,|-g1-o){discard};
      \node[output](lo1)at(5,|-c2-o1){};
      \node[output](lo2)at(5,|-g2-o){};
      \draw[-](c1-o2)to(c4-i);
      \draw[-](c2-o1)to(lo1);
      \draw[-](g2-o)to(lo2);
    \end{tikzpicture} \label{eq:nice-conditionals-associativity}\\
    = & \conditionalsFig{m}{c}{}{}{} \label{eq:nice-conditionals-quasi-total}\\
    = & \ \ \generatorFig{morphismOneTwo=\(f\)} \label{eq:nice-conditionals-conditional2}
}
% unique conditionals make everything collapse
\newcommand{\projectionscoincideFig}{
  \begin{tikzpicture}
    \pic(d)at(0,0.2){discard};
    \draw[-](-0.5,-0.2)to(0.5,-0.2);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(d)at(0,-0.2){discard};
    \draw[-](-0.5,0.2)to(0.5,0.2);
  \end{tikzpicture}
}

\newcommand{\sameprobabilityfailureFig}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(d)at(0.8,|-f-o){discard};
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(g\)};
    \pic(d)at(0.8,|-f-o){discard};
  \end{tikzpicture}
}

\newcommand{\uniqueconditionalscollapseproofFig}{
    & \generatorFig{morphism=\(f\)}\\
    & = \begin{tikzpicture}
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(\normal{f}\)};
      \pic(f)at(1,|-c-o2){morphism=\(f\)};
      \pic(d)at(1.8,|-f-o){discard};
      \draw[-](nf-o)to(2.2,|-nf-o);
    \end{tikzpicture}\label{eq:collapse-normal1}\\
    & = \begin{tikzpicture}
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(\normal{f}\)};
      \pic(f)at(1,|-c-o2){morphism=\(g\)};
      \pic(d)at(1.8,|-f-o){discard};
      \draw[-](nf-o)to(2.2,|-nf-o);
    \end{tikzpicture}\label{eq:collapse-hp1}\\
    & = \begin{tikzpicture}
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(\normal{f}\)};
      \pic(f)at(1,|-c-o2){morphism=\(g\)};
      \pic(d)at(1.8,|-nf-o){discard};
      \draw[-](f-o)to(2.2,|-f-o);
    \end{tikzpicture}\label{eq:collapse-proj1}\\
    & = \begin{tikzpicture}
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(\normal{f}\)};
      \pic(c1)at(1.3,|-c-o2){copy};
      \pic(ng)at(2.3,|-c1-o2){morphism=\(\normal{g}\)};
      \pic(g)at(2.3,|-c1-o1){morphism=\(g\)};
      \pic(d)at(1.8,|-nf-o){discard};
      \pic(d1)at(3.1,|-g-o){discard};
      \draw[-](ng-o)to(3.5,|-ng-o);
      \draw[-](c-o2)to(c1-i);
    \end{tikzpicture}\label{eq:collapse-normal2}\\
    & = \begin{tikzpicture}
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(\normal{f}\)};
      \pic(c1)at(1.3,|-c-o2){copy};
      \pic(ng)at(2.3,|-c1-o2){morphism=\(\normal{g}\)};
      \pic(g)at(2.3,|-c1-o1){morphism=\(f\)};
      \pic(d)at(1.8,|-nf-o){discard};
      \pic(d1)at(3.1,|-g-o){discard};
      \draw[-](ng-o)to(3.5,|-ng-o);
      \draw[-](c-o2)to(c1-i);
    \end{tikzpicture}\label{eq:collapse-hp2}\\
    & = \begin{tikzpicture}
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(f\)};
      \pic(f)at(1,|-c-o2){morphism=\(\normal{g}\)};
      \pic(d)at(1.8,|-nf-o){discard};
      \draw[-](f-o)to(2.2,|-f-o);
    \end{tikzpicture}\label{eq:collapse-normal3}\\
    & = \begin{tikzpicture}
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(g\)};
      \pic(f)at(1,|-c-o2){morphism=\(\normal{g}\)};
      \pic(d)at(1.8,|-nf-o){discard};
      \draw[-](f-o)to(2.2,|-f-o);
    \end{tikzpicture}\label{eq:collapse-hp3}\\
    & = \generatorFig{morphism=\(g\)}\label{eq:collapse-normal4}
}
% causality axiom
\newcommand{\causalitydefFig}{
    % &\text{ if }\\
    \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(g)at(0.8,|-f-o){morphism=\(g\)};
    \pic(c)at(1.6,|-g-o){copy};
    \pic(h)at(2.6,|-c-o1){morphism=\(h_{1}\)};
    \node[output](o2)at(3.1,|-c-o2){};
    \draw[-](c-o2)to(o2);
  \end{tikzpicture}
  &= \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(g)at(0.8,|-f-o){morphism=\(g\)};
    \pic(c)at(1.6,|-g-o){copy};
    \pic(h)at(2.6,|-c-o1){morphism=\(h_{2}\)};
    \node[output](o2)at(3.1,|-c-o2){};
    \draw[-](c-o2)to(o2);
  \end{tikzpicture}\\
    & \Downarrow\\
    \begin{tikzpicture}
    \pic(f)at(-1,-0.3){morphism=\(f\)};
    \pic(c1)at(-0.2,|-f-o){copy};
    \pic(g)at(0.8,|-c1-o1){morphism=\(g\)};
    \pic(c)at(1.6,|-g-o){copy};
    \pic(h)at(2.6,|-c-o1){morphism=\(h_{1}\)};
    \node[output](o2)at(3.1,|-c-o2){};
    \node[output](o3)at(3.1,|-c1-o2){};
    \draw[-](c-o2)to(o2);
    \draw[-](c1-o2)to(o3);
  \end{tikzpicture}
  &= \begin{tikzpicture}
    \pic(f)at(-1,-0.3){morphism=\(f\)};
    \pic(c1)at(-0.2,|-f-o){copy};
    \pic(g)at(0.8,|-c1-o1){morphism=\(g\)};
    \pic(c)at(1.6,|-g-o){copy};
    \pic(h)at(2.6,|-c-o1){morphism=\(h_{2}\)};
    \node[output](o2)at(3.1,|-c-o2){};
    \node[output](o3)at(3.1,|-c1-o2){};
    \draw[-](c-o2)to(o2);
    \draw[-](c1-o2)to(o3);
  \end{tikzpicture}
}
% Bayes inversion of a channel with respect to a prior
\newcommand{\bayesianinversionDefFig}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(d)at(0.8,|-f-o){copy};
    \pic(g)at(1.8,|-d-o1){morphism=\(g\)};
    \node(o1)[output]at(g-o){\(A\)};
    \node(o2)[output]at(2.3,|-d-o2){\(B\)};
    \draw[-](d-o2)to(o2);
    \node[input]at(f-i){\(X\)};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}
    \pic(d1)at(0,0){copy};
    \pic(f)at(1,|-d1-o1){morphism=\(f\)};
    \pic(g)at(1.8,|-f-o){morphism=\(g\)};
    \pic(d)at(2.6,|-g-o){copy};
    \pic(gd)at(3.6,-0.15){morphismTwoOne=\(\bayesinv{g}{f}\)};
    \node[input]at(d1-i){\(X\)};
    \node(o1)[output]at(4.1,|-d-o1){\(A\)};
    \node(o2)[output]at(gd-o){\(B\)};
    \draw[-](d-o1)to(o1);
    \draw[-](d1-o2)to(gd-i2);
  \end{tikzpicture}
}

% having total conditionals means having conditionals where g1 and g2 are total
\newcommand{\totalconditionalsexprFig}{
  \begin{aligned}
  &\begin{tikzpicture}
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \pic(d)at(0.8,|-f-o2){discard};
    \node[input]at(f-i){\(X\)};
    \node[output](lo)at(1,|-f-o1){\(A\)};
    \draw[-](f-o1)to(lo);
  \end{tikzpicture}\\
  =&
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(m)at(1,|-c1-o1){morphism=\(m\)};
    \pic(c2)at(1.8,|-m-o){copy};
    \pic(c)at(2.8,-0.15){morphismTwoOne=\(c\)};
    \pic(d)at(3.6,|-c-o){discard};
    \node[input]at(c1-i){\(X\)};
    \node[output](o1)at(4,|-c2-o1){\(A\)};
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(o1);
  \end{tikzpicture}\\
  =&
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(m)at(1,|-c1-o1){morphism=\(m\)};
    \pic(c2)at(1.8,|-m-o){copy};
    \pic(d1)at(2.8,|-c2-o2){discard};
    \pic(d2)at(1,|-c1-o2){discard};
    \node[input]at(c1-i){\(X\)};
    \node[output](o1)at(3.3,|-c2-o1){\(A\)};
    \draw[-](c2-o1)to(o1);
  \end{tikzpicture}\\
  =&
  \begin{tikzpicture}
    \pic(m)at(0,0){morphism=\(m\)};
    \node[input]at(m-i){\(X\)};
    \node[output]at(m-o){\(A\)};
  \end{tikzpicture}
  \end{aligned}
}
% Bayes inversion of a channel with respect to a prior
\newcommand{\BayesinversionDefFig}{
  \begin{tikzpicture}
    \pic(s)at(0,0){state=\(\sigma\)};
    \pic(d)at(0.8,|-s-o){copy};
    \pic(c)at(1.8,|-d-o2){morphism=\(c\)};
    \node(o1)[output]at(2.3,|-d-o1){\(A\)};
    \node(o2)[output]at(c-o){\(B\)};
    \draw[-](d-o1)to(o1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(t)at(0.8,0){state=\(\tau\)};
    \pic(d)at(1.6,|-t-o){copy};
    \pic(cs)at(2.6,|-d-o1){morphism=\(\bayesinv{c}{\sigma}\)};
    \node(o1)[output]at(cs-o){\(A\)};
    \node(o2)[output]at(3.1,|-d-o2){\(B\)};
    \draw[-](d-o2)to(o2);
  \end{tikzpicture}
}
% total Bayes inversion of a channel with respect to a prior
\newcommand{\totalBayesinversionDefFig}{
  \begin{tikzpicture}
    \pic(s)at(0,0){state=\(\sigma\)};
    \pic(d)at(0.8,|-s-o){copy};
    \pic(c)at(1.8,|-d-o2){morphism=\(c\)};
    \node(o1)[output]at(2.3,|-d-o1){\(Y\)};
    \node(o2)[output]at(c-o){\(Z\)};
    \draw[-](d-o1)to(o1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(s)at(0,0){state=\(\sigma\)};
    \pic(c)at(0.8,|-s-o){morphism=\(c\)};
    \pic(d)at(1.6,|-c-o){copy};
    \pic(cs)at(2.6,|-d-o1){morphism=\(\bayesinv{c}{\sigma}\)};
    \node(o1)[output]at(cs-o){\(Y\)};
    \node(o2)[output]at(3.1,|-d-o2){\(Z\)};
    \draw[-](d-o2)to(o2);
  \end{tikzpicture}
}
% composition of Bayes inversions
\newcommand{\compositionBayesinversionsProofFig}{
  \begin{aligned}
    &
      \begin{tikzpicture}
        \pic(s)at(0,0){state=\(\sigma\)};
        \pic(c)at(0.8,|-s-o){morphism=\(c\)};
        \pic(d)at(1.6,|-c-o){morphism=\(d\)};
        \pic(cp)at(2.4,|-d-o){copy};
        \pic(cs)at(3.4,|-cp-o1){morphism=\(\bayesinv{f}{\sigma}\)};
        \node(o1)[output]at(cs-o){\(A\)};
        \node(o2)[output]at(3.9,|-cp-o2){\(B\)};
        \draw[-](cp-o2)to(o2);
      \end{tikzpicture}\\
    = \ &
       \begin{tikzpicture}
         \pic(s)at(0,0){state=\(\sigma\)};
         \pic(cp)at(0.8,|-s-o){copy};
         \pic(c)at(1.8,|-cp-o2){morphism=\(c\)};
         \pic(d)at(2.6,|-c-o){morphism=\(d\)};
         \node(o1)[output]at(3.1,|-cp-o1){\(A\)};
         \node(o2)[output]at(d-o){\(B\)};
         \draw[-](cp-o1)to(o1);
       \end{tikzpicture}\\
    = \ &
       \begin{tikzpicture}
         \pic(s)at(0,0){state=\(\sigma\)};
         \pic(c)at(0.8,|-s-o){morphism=\(c\)};
         \pic(cp)at(1.6,|-c-o){copy};
         \pic(cs)at(2.6,|-cp-o1){morphism=\(\bayesinv{c}{\sigma}\)};
         \pic(d)at(2.6,|-cp-o2){morphism=\(d\)};
         \node(o1)[output]at(cs-o){\(A\)};
         \node(o2)[output]at(d-o){\(B\)};
       \end{tikzpicture}\\
    = \ &
      \begin{tikzpicture}
        \pic(s)at(0,0){state=\(\sigma\)};
        \pic(c)at(0.8,|-s-o){morphism=\(c\)};
        \pic(d)at(1.6,|-c-o){morphism=\(d\)};
        \pic(cp)at(2.4,|-d-o){copy};
        \pic(ds)at(3.4,|-cp-o1){morphism=\(\bayesinv{d}{\sigma \dcomp c}\)};
        \pic(cs)at(4.2,|-ds-o){morphism=\(\bayesinv{c}{\sigma}\)};
        \node(o1)[output]at(cs-o){\(A\)};
        \node(o2)[output]at(4.7,|-cp-o2){\(B\)};
        \draw[-](cp-o2)to(o2);
      \end{tikzpicture}
  \end{aligned}
}
% normalisation of partial stochastic channels
\newcommand{\normalisationDefFig}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o){\(A\)};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(f)at(1,|-c-o1){morphism=\(f\)};
    \pic(nf)at(1,|-c-o2){morphism=\(\normal{f}\)};
    \pic(d)at(1.8,|-f-o){discard};
    \node[input]at(c-i){\(X\)};
    \node[output](lo)at(2,|-nf-o){\(A\)};
    \draw[-](nf-o)to(lo);
  \end{tikzpicture}\\
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(\normal{f}\)};
    \node[output](o)at(f-o){\(A\)};
    \node[input]at(f-i){\(X\)};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}
    \pic(cp)at(-1,0){copy};
    \pic(f)at(0,|-cp-o2){morphism=\(\normal{f}\)};
    \node[output](o)at(1,|-f-o){\(A\)};
    \pic(f1)at(0,|-cp-o1){morphism=\(\normal{f}\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \draw[-](f-o)to(o);
    \node[input]at(cp-i){\(X\)};
  \end{tikzpicture}\label{eq:normalisation-idempotent}
}
% Bayes' theorem in a discrete partial Markov category
\newcommand{\bayesthProofFig}{
  \begin{aligned}
    & \begin{tikzpicture}
      \pic(m)at(1,-0.3){cocopy};
      \pic(c)at(0,|-m-i1){morphism=\(f\)};
      \pic(t)at(0,|-m-i2){state=\(a\)};
      \pic(d)at(1.6,|-m-o){discard};
      \pic(cp)at(-1,0.3){copy};
      \pic(s)at(-1.8,|-cp-i){state=\(\sigma\)};
      \node[output](o)at(2,|-cp-o1){\(X\)};
      \draw[-](cp-o1)to(o);
    \end{tikzpicture}\\
    \overset{(i)}{=} \ &
          \begin{tikzpicture}
            \pic(m)at(1,-0.3){cocopy};
            \pic(t)at(0,|-m-i2){state=\(a\)};
            \pic(d)at(1.6,|-m-o){discard};
            \pic(cp)at(0,0.3){copy};
            \pic(c)at(-1,|-cp-i){morphism=\(f\)};
            \pic(s)at(-1.8,|-c-i){state=\(\sigma\)};
            \pic(cs)at(1,|-cp-o1){morphism=\(\bayesinv{f}{\sigma}\)};
            \node[output](o)at(2,|-cs-o){\(X\)};
            \draw[-](cs-o)to(o);
          \end{tikzpicture}\\
    \overset{(ii)}{=} \ &
          \begin{tikzpicture}
            \pic(m)at(1,0.3){cocopy};
            \pic(cp)at(0,-0.3){copy};
            \pic(t)at(-0.8,|-cp-i){state=\(a\)};
            \pic(d)at(1.6,|-m-o){discard};
            \pic(c)at(0,|-m-i1){morphism=\(f\)};
            \pic(s)at(-0.8,|-c-i){state=\(\sigma\)};
            \pic(cs)at(1,|-cp-o2){morphism=\(\bayesinv{f}{\sigma}\)};
            \node[output](o)at(2,|-cs-o){\(X\)};
            \draw[-](cs-o)to(o);
          \end{tikzpicture}\\
    \overset{(iii)}{=} \ &
          \begin{tikzpicture}
            \pic(m)at(0,0){cocopy};
            \pic(c)at(-1,|-m-i1){morphism=\(f\)};
            \pic(s)at(-1.8,|-c-i){state=\(\sigma\)};
            \pic(t)at(-1,|-m-i2){state=\(a\)};
            \pic(d)at(0.6,|-m-o){discard};
            \pic(q)at(1.5,|-d-i){state=\(a\)};
            \pic(cs)at(2.3,|-q-o){morphism=\(\bayesinv{f}{\sigma}\)};
            \node[output](o)at(cs-o){\(X\)};
          \end{tikzpicture}
  \end{aligned}
}
\newcommand{\bayesthstatementFig}{
  \begin{tikzpicture}
    \pic(m)at(1,-0.3){cocopy};
    \pic(c)at(0,|-m-i1){morphism=\(f\)};
    \pic(t)at(0,|-m-i2){state=\(a\)};
    \pic(d)at(1.6,|-m-o){discard};
    \pic(cp)at(-1,0.3){copy};
    \pic(s)at(-1.8,|-cp-i){state=\(\sigma\)};
    \node[output](o)at(1.8,|-cp-o1){\(X\)};
    \draw[-](cp-o1)to(o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(m)at(0,0){cocopy};
    \pic(c)at(-1,|-m-i1){morphism=\(f\)};
    \pic(s)at(-1.8,|-c-i){state=\(\sigma\)};
    \pic(t)at(-1,|-m-i2){state=\(a\)};
    \pic(d)at(0.6,|-m-o){discard};
    \pic(q)at(1.1,|-d-i){state=\(a\)};
    \pic(cs)at(1.9,|-q-o){morphism=\(\bayesinv{f}{\sigma}\)};
    \node[output](o)at(cs-o){\(X\)};
  \end{tikzpicture}
}
% conditionals from normalisation
\newcommand{\conditionalsfromnormalisationProofFig}{
    & \begin{tikzpicture}
      \pic(f)at(0,0){morphismOneTwo=\(f\)};
      \node[input]at(f-i){\(X\)};
      \node[output]at(f-o1){\(A\)};
      \node[output]at(f-o2){\(B\)};
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphismOneTwo=\(\normal{f}\)};
      \pic(f)at(1,|-c-o2){morphismOneTwo=\(f\)};
      \pic(d1)at(1.8,|-f-o1){discard};
      \pic(d2)at(1.8,|-f-o2){discard};
      \node[input]at(c-i){\(X\)};
      \node(o1)[output]at(2,|-nf-o1){\(A\)};
      \node(o2)[output]at(2,|-nf-o2){\(B\)};
      \draw[-](nf-o1)to(o1);
      \draw[-](nf-o2)to(o2);
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}
      \pic(c)at(0,0){copy};
      \pic(c1)at(1,|-c-o1){copy};
      \pic(nf)at(2.5,|-c1-o2){morphismOneTwo=\(\normal{f}\)};
      \pic(d3)at(3.3,|-nf-o1){discard};
      \pic(c2)at(3.5,|-nf-o2){copy};
      \pic(g)at(4.5,0.3){morphismTwoOne=\(c\)};
      \pic(f)at(1,|-c-o2){morphismOneTwo=\(f\)};
      \pic(d1)at(1.8,|-f-o1){discard};
      \pic(d2)at(1.8,|-f-o2){discard};
      \node[input]at(c-i){\(X\)};
      \node(o1)[output]at(g-o){\(A\)};
      \node(o2)[output]at(5,|-c2-o2){\(B\)};
      \draw[-](c2-o2)to(o2);
      \draw[-](c1-o1)to(g-i1);
      \draw[-](c1-o2)to(nf-i);
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}
      \pic(c)at(0,0){copy};
      \pic(c1)at(1,|-c-o2){copy};
      \pic(nf)at(2,|-c1-o1){morphismOneTwo=\(\normal{f}\)};
      \pic(d3)at(2.8,|-nf-o1){discard};
      \pic(c2)at(3,|-nf-o2){copy};
      \pic(g)at(4,0.3){morphismTwoOne=\(c\)};
      \pic(f)at(2,|-c1-o2){morphismOneTwo=\(f\)};
      \pic(d1)at(2.8,|-f-o1){discard};
      \pic(d2)at(2.8,|-f-o2){discard};
      \node[input]at(c-i){\(X\)};
      \node(o1)[output]at(g-o){\(A\)};
      \node(o2)[output]at(4.5,|-c2-o2){\(B\)};
      \draw[-](c2-o2)to(o2);
      \draw[-](c-o1)to(g-i1);
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}
      \pic(c)at(0,0){copy};
      \pic(f)at(1,|-c-o2){morphismOneTwo=\(f\)};
      \pic(d1)at(1.8,|-f-o1){discard};
      \pic(c2)at(2,|-f-o2){copy};
      \pic(g)at(3,0){morphismTwoOne=\(c\)};
      \node[input]at(c-i){\(X\)};
      \node(o1)[output]at(g-o){\(A\)};
      \node(o2)[output]at(3.5,|-c2-o2){\(B\)};
      \draw[-](c2-o2)to(o2);
      \draw[-](c-o1)to(g-i1);
    \end{tikzpicture}
}

% normalisation of probabilistic programs
% every probabilistic program can be normalised inside the original Markov category
\newcommand{\normalformprogramsFig}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o){\(Y\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(g)at(1,|-c-o1){morphism=\(g\)};
    \pic(h)at(1,|-c-o2){morphism=\(h\)};
    \pic(m)at(2,-0.6){cocopy};
    \pic(y)at(1,|-m-i2){state=\(y\)};
    \pic(d)at(2.7,|-m-o){discard};
    \node[output](o)at(3,|-g-o){\(Y\)};
    \node[input]at(c-i){\(X\)};
    \draw[-](g-o)to(o);
  \end{tikzpicture}
}
% if we write a program in normal form then we have its normalisation
\newcommand{\normalisationfromnormalformFig}{
  \begin{aligned}
    &\begin{tikzpicture}
      \pic(f)at(0,0){morphism=\(f\)};
      \node[input]at(f-i){\(X\)};
      \node[output]at(f-o){\(Y\)};
    \end{tikzpicture}\\
    =&
       \begin{tikzpicture}
         \pic(c)at(0,0){copy};
         \pic(g)at(1,|-c-o1){morphism=\(g\)};
         \pic(h)at(1,|-c-o2){morphism=\(h\)};
         \pic(m)at(2,-0.6){cocopy};
         \pic(y)at(1,|-m-i2){state=\(y\)};
         \pic(d)at(2.7,|-m-o){discard};
         \node[output](o)at(3,|-g-o){\(Y\)};
         \node[input]at(c-i){\(X\)};
         \draw[-](g-o)to(o);
       \end{tikzpicture}\\
    =&
       \begin{tikzpicture}
         \pic(c)at(0,0){largecopy};
         \pic(g)at(1,|-c-o1){morphism=\(g\)};
         \pic(c1)at(1,|-c-o2){copy};
         \pic(d1)at(2,|-c1-o1){discard};
         \pic(h)at(2,|-c1-o2){morphism=\(h\)};
         \pic(m)at(3,-1.2){cocopy};
         \pic(y)at(2,|-m-i2){state=\(y\)};
         \pic(d)at(3.7,|-m-o){discard};
         \node[output](o)at(4,|-g-o){\(Y\)};
         \node[input]at(c-i){\(X\)};
         \draw[-](g-o)to(o);
       \end{tikzpicture}\\
    =&
       \begin{tikzpicture}
         \pic(c)at(0,0){largecopy};
         \pic(g)at(1,|-c-o1){morphism=\(g\)};
         \pic(c1)at(1,|-c-o2){copy};
         \pic(g1)at(2,|-c1-o1){morphism=\(g\)};
         \pic(d1)at(3,|-g1-o){discard};
         \pic(h)at(2,|-c1-o2){morphism=\(h\)};
         \pic(m)at(3,-1.2){cocopy};
         \pic(y)at(2,|-m-i2){state=\(y\)};
         \pic(d)at(3.7,|-m-o){discard};
         \node[output](o)at(4,|-g-o){\(Y\)};
         \node[input]at(c-i){\(X\)};
         \draw[-](g-o)to(o);
       \end{tikzpicture}\\
    =&
       \begin{tikzpicture}
         \pic(c)at(0,0){copy};
         \pic(g)at(1,|-c-o1){morphism=\(g\)};
         \pic(f)at(1,|-c-o2){morphism=\(f\)};
         \pic(d)at(2,|-f-o){discard};
         \node[output](o)at(2.5,|-g-o){\(Y\)};
         \node[input]at(c-i){\(X\)};
         \draw[-](g-o)to(o);
       \end{tikzpicture}
  \end{aligned}
}
% inductive step of the normalisation proof (composition)
\newcommand{\normalformcompositionprobabilisticprogramsProofFig}{
  \begin{aligned}
    & \begin{tikzpicture}
      \pic(f1)at(0,0){morphism=\(f_{1}\)};
      \pic(f2)at(0.8,|-f1-o){morphism=\(f_{2}\)};
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}
      \pic(c1)at(0,0){copy};
      \pic(g1)at(1,|-c1-o1){morphism=\(g_{1}\)};
      \pic(h1)at(1,|-c1-o2){morphism=\(h_{1}\)};
      \pic(c2)at(2.2,|-g1-o){copy};
      \pic(g2)at(3.2,|-c2-o1){morphism=\(g_{2}\)};
      \pic(h2)at(3.2,|-c2-o2){morphism=\(h_{2}\)};
      \pic(m1)at(2,-0.6){cocopy};
      \pic(d1)at(2.6,|-m1-o){discard};
      \pic(y1)at(1,|-m1-i2){state=\(y_{1}\)};
      \pic(m2)at(4.2,-0.3){cocopy};
      \pic(d2)at(4.8,|-m2-o){discard};
      \pic(y2)at(3.2,|-m2-i2){state=\(y_{2}\)};
      \node[output](o)at(5,|-g2-o){};
      \draw[-](g1-o)to(c2-i);
      \draw[-](g2-o)to(o);
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}
      \pic(c1)at(0,0){copy};
      \pic(c3)at(1,|-c1-o1){copy};
      \pic(g1)at(2,|-c3-o2){morphism=\(g_{1}\)};
      \pic(h2)at(2.8,|-g1-o){morphism=\(h_{2}\)};
      \pic(h1)at(1,|-c1-o2){morphism=\(h_{1}\)};
      \pic(c2)at(3.6,|-h2-o){copy};
      \pic(hd)at(4.6,0.45){morphismTwoOne=\(\bayesinv{h_{2}}{g_{1}}\)};
      \pic(g2)at(5.4,|-hd-o){morphism=\(g_{2}\)};
      \pic(m1)at(2,-0.6){cocopy};
      \pic(d1)at(2.6,|-m1-o){discard};
      \pic(y1)at(1,|-m1-i2){state=\(y_{1}\)};
      \pic(m2)at(4.6,-0.6){cocopy};
      \pic(d2)at(5.2,|-m2-o){discard};
      \pic(y2)at(3.6,|-m2-i2){state=\(y_{2}\)};
      \draw[-](c3-o1)to(hd-i1);
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}
      \pic(c1)at(-1,0){copy};
      \pic(c3)at(1,|-c1-o1){copy};
      \pic(g1)at(2,|-c3-o2){morphism=\(g_{1}\)};
      \pic(h2)at(2.8,|-g1-o){morphism=\(h_{2}\)};
      \pic(h1)at(0,|-c1-o2){morphism=\(h_{1}\)};
      \pic(m2)at(3.8,-0.3){cocopy};
      \pic(c2)at(2.8,-0.9){copy};
      \pic(m1)at(1,-0.6){cocopy};
      \pic(d1)at(1.6,|-m1-o){discard};
      \pic(y1)at(0,|-m1-i2){state=\(y_{1}\)};
      \pic(d2)at(4.4,|-m2-o){discard};
      \pic(y2)at(2,|-c2-i){state=\(y_{2}\)};
      \pic(hd)at(5.5,-0.15){morphismTwoOne=\(\bayesinv{h_{2}}{g_{1}}\)};
      \pic(g2)at(6.3,|-hd-o){morphism=\(g_{2}\)};
      \draw[-](c3-o1)to(hd-i1);
      \draw[-](c1-o1)to(c3-i);
      \draw[-](c2-o2)to(hd-i2);
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}
      \pic(c1)at(0,0){copy};
      \pic(c2)at(1,|-c1-o2){copy};
      \pic(g1)at(2,|-c2-o1){morphism=\(g_{1}\)};
      \pic(h2)at(2.8,|-g1-o){morphism=\(h_{2}\)};
      \pic(h1)at(2,|-c2-o2){morphism=\(h_{1}\)};
      \pic(m2)at(3.8,-0.6){largecocopy};
      \pic(m1)at(3.8,-1.2){largecocopy};
      \pic(d1)at(4.4,|-m1-o){discard};
      \pic(y1)at(2.8,|-m1-i2){state=\(y_{1}\)};
      \pic(d2)at(4.4,|-m2-o){discard};
      \pic(y2)at(2.8,|-m2-i2){state=\(y_{2}\)};
      \pic(hd)at(5.6,0.15){morphismTwoOne=\(\bayesinv{h_{2}}{g_{1}}\)};
      \pic(y3)at(4.8,|-hd-i2){state=\(y_{2}\)};
      \pic(g2)at(6.4,|-hd-o){morphism=\(g_{2}\)};
      \draw[-](c1-o1)to(hd-i1);
      \draw[-](h1-o)to(m1-i1);
    \end{tikzpicture}
  \end{aligned}
}
\newcommand{\normalformtensorprobabilisticprogramsProofFig}{
  \begin{aligned}
    & \begin{tikzpicture}
      \pic(f1)at(0,0.3){morphism=\(f_{1}\)};
      \pic(f2)at(0,-0.3){morphism=\(f_{2}\)};
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}
      \pic(c1)at(0,1.2){copy};
      \pic(g1)at(1,|-c1-o1){morphism=\(g_{1}\)};
      \pic(h1)at(1,|-c1-o2){morphism=\(h_{1}\)};
      \pic(m1)at(2,0.6){cocopy};
      \pic(d1)at(2.6,|-m1-o){discard};
      \pic(y1)at(1,|-m1-i2){state=\(y_{1}\)};
      \pic(c2)at(0,-0.6){copy};
      \pic(g2)at(1,|-c2-o1){morphism=\(g_{2}\)};
      \pic(h2)at(1,|-c2-o2){morphism=\(h_{2}\)};
      \pic(m2)at(2,-1.2){cocopy};
      \pic(d2)at(2.6,|-m2-o){discard};
      \pic(y2)at(1,|-m2-i2){state=\(y_{2}\)};
      \node[output](o1)at(3,|-g1-o){};
      \node[output](o2)at(3,|-g2-o){};
      \draw[-](g1-o)to(o1);
      \draw[-](g2-o)to(o2);
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}
      \pic(c1)at(0,0.3){largecopy};
      \pic(g1)at(1,|-c1-o1){morphism=\(g_{1}\)};
      \pic(h1)at(1,|-c1-o2){morphism=\(h_{1}\)};
      \pic(m1)at(2,-0.9){largecocopy};
      \pic(d1)at(2.6,|-m1-o){discard};
      \pic(y1)at(1,|-m1-i2){state=\(y_{1}\)};
      \pic(c2)at(0,-0.3){largecopy};
      \pic(g2)at(1,|-c2-o1){morphism=\(g_{2}\)};
      \pic(h2)at(1,|-c2-o2){morphism=\(h_{2}\)};
      \pic(m2)at(2,-1.5){largecocopy};
      \pic(d2)at(2.6,|-m2-o){discard};
      \pic(y2)at(1,|-m2-i2){state=\(y_{2}\)};
      \node[output](o1)at(3,|-g1-o){};
      \node[output](o2)at(3,|-g2-o){};
      \draw[-](g1-o)to(o1);
      \draw[-](g2-o)to(o2);
    \end{tikzpicture}
  \end{aligned}
}
% axiom for generating the category of constrained processes (= programs)
\newcommand{\axiomconstraintFig}{
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(y)at(1,|-c-o2){costate=\(\obsv{a}\)};
    \node[output](o)at(1.5,|-c-o1){\(A\)};
    \node[input]at(c-i){\(A\)};
    \draw[-](c-o1)to(o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(y1)at(0,0){costate=\(\obsv{a}\)};
    \pic(y)at(1,|-y1-i){state=\(a\)};
    \node[output]at(y-o){\(A\)};
    \node[input]at(y1-i){\(A\)};
  \end{tikzpicture}
}
% constrained processes embed into the free partial category
\newcommand{\mappingcostatesConsprocToParprocFig}{
  \begin{tikzpicture}
    \pic(y)at(0,0){costate=\(y\)};
    \node[input]at(y-i){\(Y\)};
  \end{tikzpicture}
  \quad\overset{\fun{F}}{\mapsto}\quad
  \begin{tikzpicture}
    \pic(c)at(0,0){cocopy};
    \pic(d)at(0.7,|-c-o){discard};
    \pic(y)at(-1,|-c-i2){state=\(y\)};
    \node[input](i)at(-1.5,|-c-i1){\(Y\)};
    \draw[-](i)to(c-i1);
  \end{tikzpicture}
}
% the functor from constrained processes to partial processes is well defined
\newcommand{\consprocToParprocWelldefinedFig}{
  \begin{aligned}
  &\fun{F}\left(\begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(y)at(1,|-c-o2){costate=\(y\)};
    \node[output](o)at(1.5,|-c-o1){\(Y\)};
    \node[input]at(c-i){\(Y\)};
    \draw[-](c-o1)to(o);
  \end{tikzpicture}\right)\\
  \defn{} &
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(m)at(1,-0.6){cocopy};
    \pic(y)at(0,|-m-i2){state=\(y\)};
    \pic(d)at(1.7,|-m-o){discard};
    \node[output](o)at(2,|-c-o1){\(Y\)};
    \node[input]at(c-i){\(Y\)};
    \draw[-](c-o1)to(o);
  \end{tikzpicture}\\
  = &
  \begin{tikzpicture}
    \pic(c)at(0,-0.6){copy};
    \pic(m)at(1,0){cocopy};
    \pic(y)at(-0.8,|-c-i){state=\(y\)};
    \pic(d)at(1.7,|-m-o){discard};
    \node[output](o)at(2,|-c-o2){\(Y\)};
    \node[input](i)at(-1.5,|-m-i1){\(Y\)};
    \draw[-](c-o2)to(o);
    \draw[-](i)to(m-i1);
  \end{tikzpicture}\\
  = &
  \begin{tikzpicture}
    \pic(m)at(1,0){cocopy};
    \pic(y)at(0,|-m-i2){state=\(y\)};
    \pic(d)at(1.7,|-m-o){discard};
    \pic(y1)at(2.5,|-m-c){state=\(y\)};
    \node[output](o)at(y1-o){\(Y\)};
    \node[input](i)at(-0.5,|-m-i1){\(Y\)};
    \draw[-](i)to(m-i1);
  \end{tikzpicture}\\
  \codefn{} &
  \fun{F}\left(\begin{tikzpicture}
    \pic(y1)at(0,0){costate=\(y\)};
    \pic(y)at(1,|-y1-i){state=\(y\)};
    \node[output]at(y-o){\(Y\)};
    \node[input]at(y1-i){\(Y\)};
  \end{tikzpicture}\right)
  \end{aligned}
}

%% pearl and jeffrey in partial markov categories
% pearl's update
\newcommand{\pearlupdatedefFig}{
  \begin{tikzpicture}
    \pic(s)at(0,0){state=\(\sigma\)};
    \pic(c)at(0.8,|-s-o){morphism=\(f\)};
    \pic(q)at(1.6,|-c-o){costate=\(q\)};
    \pic(s1)at(2.5,|-c-o){state=\(\bayesinv{p}{\sigma}\)};
    \node[output](o)at(s1-o){\(X\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(s)at(0,0){state=\(\sigma\)};
    \pic(d)at(0.8,|-s-o){copy};
    \pic(c)at(1.8,|-d-o2){morphism=\(f\)};
    \pic(q)at(2.6,|-c-o){costate=\(q\)};
    \node[output](o)at(3,|-d-o1){\(X\)};
    \draw[-](d-o1)to(o);
  \end{tikzpicture}
}
% jeffrey's update
\newcommand{\jeffreyupdatedefFig}{
  \begin{tikzpicture}
    \pic(t)at(0,0){state=\(\tau\)};
    \pic(c)at(0.8,|-t-o){morphism=\(\bayesinv{f}{\sigma}\)};
    \node[output]at(c-o){\(X\)};
  \end{tikzpicture}
}
% jeffrey's update is wrong
\newcommand{\pearlVSjeffreyupdatesFig}{
  \begin{aligned}
    & \begin{tikzpicture}
      \pic(m)at(1,-0.3){cocopy};
      \pic(c)at(0,|-m-i1){morphism=\(c\)};
      \pic(t)at(0,|-m-i2){state=\(\tau\)};
      \pic(d)at(1.8,|-m-o){discard};
      \pic(cp)at(-1,0.3){copy};
      \pic(s)at(-1.8,|-cp-i){state=\(\sigma\)};
      \node[output](o)at(2,|-cp-o1){\(X\)};
      \draw[-](cp-o1)to(o);
    \end{tikzpicture}\\
    = \
    & \begin{tikzpicture}
            \pic(m)at(1,-0.3){cocopy};
            \pic(t)at(0,|-m-i2){state=\(\tau\)};
            \pic(d)at(1.8,|-m-o){discard};
            \pic(cp)at(0,0.3){copy};
            \pic(c)at(-1,|-cp-i){morphism=\(c\)};
            \pic(s)at(-1.8,|-c-i){state=\(\sigma\)};
            \pic(cs)at(1,|-cp-o1){morphism=\(\bayesinv{c}{\sigma}\)};
            \node[output](o)at(2,|-cs-o){\(X\)};
            \draw[-](cs-o)to(o);
          \end{tikzpicture}\\
    = \
    & \begin{tikzpicture}
            \pic(m)at(1,0.3){cocopy};
            \pic(cp)at(0,-0.3){copy};
            \pic(t)at(-0.8,|-cp-i){state=\(\tau\)};
            \pic(d)at(1.8,|-m-o){discard};
            \pic(c)at(0,|-m-i1){morphism=\(c\)};
            \pic(s)at(-0.8,|-c-i){state=\(\sigma\)};
            \pic(cs)at(1,|-cp-o2){morphism=\(\bayesinv{c}{\sigma}\)};
            \node[output](o)at(2,|-cs-o){\(X\)};
            \draw[-](cs-o)to(o);
          \end{tikzpicture}\\
    \overset{(\ast)}{=} \
    & \begin{tikzpicture}
            \pic(m)at(0,0){cocopy};
            \pic(c)at(-1,|-m-i1){morphism=\(c\)};
            \pic(s)at(-1.8,|-c-i){state=\(\sigma\)};
            \pic(t)at(-1,|-m-i2){state=\(\tau\)};
            \pic(d)at(0.8,|-m-o){discard};
            \pic(q)at(1.5,|-d-i){state=\(\tau\)};
            \pic(cs)at(2.3,|-q-o){morphism=\(\bayesinv{c}{\sigma}\)};
            \node[output](o)at(cs-o){\(X\)};
          \end{tikzpicture}
  \end{aligned}
}
% deterministic pearl's evidence
\newcommand{\pearlevidencedeterministicFig}{
  \begin{tikzpicture}
    \pic(q)at(0,0){costate=\(q\)};
    \node[input]at(q-i){\(A\)};
  \end{tikzpicture}
  \quad = \quad
  \begin{tikzpicture}
    \pic(m)at(0,0){cocopy};
    \pic(t)at(-1,|-m-i2){state=\(a\)};
    \pic(d)at(0.7,|-m-o){discard};
    \node(i)[input]at(-1.5,|-m-i1){\(A\)};
    \draw[-](i)to(m-i1);
  \end{tikzpicture}
}
% mapping jeffrey's evidence to pearl's evidence
\newcommand{\jeffreyToPearlEvidenceMapFig}{
  \begin{tikzpicture}
    \pic(q)at(0,0){costate=\(q\)};
    \node[input]at(q-i){\(Y\)};
  \end{tikzpicture}
  \quad\defn\quad
  \begin{tikzpicture}
    \pic(m)at(0,0){cocopy};
    \pic(t)at(-1,|-m-i2){state=\(\tau\)};
    \pic(d)at(0.7,|-m-o){discard};
    \node(i)[input]at(-1.5,|-m-i1){\(Y\)};
    \draw[-](i)to(m-i1);
  \end{tikzpicture}
}
%% produoidal structure of partial markov categories
% definition of composition with conditionals
\newcommand{\conditionalcompositionDefFig}{\conditionalsFig{f}{g}{X}{A}{B}}

% definition of the protensor of partial markov categories (first variable, on morphisms)
\newcommand{\thenprotensorDefFirstFig}{
  \begin{aligned}
    & \conditionalsFig{m}{c}{Y}{A}{B}\\
    \overset{\thenprotensor{f}{A}{B}}{\mapsto} & \begin{tikzpicture}
      \pic(c1)at(0,0){copy};
      \pic(f)at(1,|-c1-o1){morphism=\(f\)};
      \pic(m)at(1.8,|-f-o){morphism=\(m\)};
      \pic(c2)at(2.6,|-m-o){copy};
      \pic(c3)at(3.6,|-c2-o2){copy};
      \pic(md)at(4.6,-0.45){morphismTwoOne=\(\bayesinv{m}{f}\)};
      \pic(c)at(6,-0.3){morphismTwoOne=\(c\)};
      \node[input]at(c1-i){\(X\)};
      \node[output](o1)at(6.5,|-c2-o1){\(A\)};
      \node[output]at(c-o){\(B\)};
      \draw[-](c1-o2)to(md-i2);
      \draw[-](c2-o1)to(o1);
      \draw[-](c3-o1)to(c-i1);
      \draw[-](md-o)to(c-i2);
    \end{tikzpicture}\\
    = & \begin{tikzpicture}
      \pic(c1)at(0,0){copy};
      \pic(f)at(1,|-c1-o1){morphism=\(f\)};
      \pic(m)at(1.8,|-f-o){morphism=\(m\)};
      \pic(c2)at(2.6,|-m-o){copy};
      \pic(md)at(3.6,-0.15){morphismTwoOne=\(\bayesinv{m}{f}\)};
      \pic(c3)at(3.6,|-c2-o1){copy};
      \pic(c)at(5,0.15){morphismTwoOne=\(c\)};
      \node[input]at(c1-i){\(X\)};
      \node[output](o1)at(5.5,|-c3-o1){\(A\)};
      \node[output]at(c-o){\(B\)};
      \draw[-](c1-o2)to(md-i2);
      \draw[-](c3-o1)to(o1);
      \draw[-](c3-o2)to(c-i1);
      \draw[-](md-o)to(c-i2);
    \end{tikzpicture}\\
    = & \begin{tikzpicture}
      \pic(c1)at(0,0){copy};
      \pic(f)at(-0.8,|-c1-i){morphism=\(f\)};
      \pic(m)at(1,|-c1-o1){morphism=\(m\)};
      \pic(c2)at(1.8,|-m-o){copy};
      \pic(c)at(2.8,-0.15){morphismTwoOne=\(c\)};
      \node[input]at(f-i){\(X\)};
      \node[output](o1)at(3.3,|-c2-o1){\(A\)};
      \node[output]at(c-o){\(B\)};
      \draw[-](c1-o2)to(c-i2);
      \draw[-](c2-o1)to(o1);
    \end{tikzpicture}
  \end{aligned}
}
% decision problem
\newcommand{\decisionproblemdefFig}{
  \begin{tikzpicture}
    \pic(a)at(0,0){state=\(a\)};
    \pic(c)at(0.8,|-a-o){copy};
    \pic(f)at(1.8,|-c-o2){morphism=\(f\)};
    \node(o1)[output]at(2.3,|-c-o1){\(A\)};
    \node[output]at(f-o){\(U\)};
    \draw[-](c-o1)to(o1);
  \end{tikzpicture}
}
% counterfactual reasoning with evidential decision theory
\newcommand{\observingactiondecisionproblemFig}{
  \begin{tikzpicture}
    \pic(a)at(0,0){state=\(a\)};
    \pic(c)at(0.8,|-a-o){copy};
    \pic(f)at(2.3,|-c-o2){morphism=\(f\)};
    \pic(m)at(1.8,0.6){cocopy};
    \pic(d)at(2.4,|-m-o){discard};
    \pic(x)at(0.8,|-m-i1){state=\(x\)};
    \node[output]at(f-o){\(U\)};
    \draw[-](c-o2)to(f-i);
  \end{tikzpicture}
}
% solution of evidential decision problem independent of prior
\newcommand{\solutionindependentofpriorFig}{
  \begin{aligned}
    & \begin{tikzpicture}
    \pic(a)at(0,0){state=\(a\)};
    \pic(c)at(0.8,|-a-o){copy};
    \pic(f)at(2.3,|-c-o2){morphism=\(f\)};
    \pic(m)at(1.8,0.6){cocopy};
    \pic(d)at(2.4,|-m-o){discard};
    \pic(x)at(0.8,|-m-i1){state=\(x\)};
    \node[output]at(f-o){\(U\)};
    \draw[-](c-o2)to(f-i);
  \end{tikzpicture}\\
  = \quad & \begin{tikzpicture}
    \pic(x)at(0,0){state=\(x\)};
    \pic(c)at(0.8,|-a-o){copy};
    \pic(f)at(2.3,|-c-o1){morphism=\(f\)};
    \pic(m)at(1.8,-0.6){cocopy};
    \pic(d)at(2.4,|-m-o){discard};
    \pic(a)at(0.8,|-m-i2){state=\(a\)};
    \node[output]at(f-o){\(U\)};
    \draw[-](c-o1)to(f-i);
  \end{tikzpicture}\\
  = \quad & \begin{tikzpicture}
    \pic(m)at(0,0){cocopy};
    \pic(d)at(0.6,|-m-o){discard};
    \pic(x)at(-1,|-m-i1){state=\(x\)};
    \pic(a)at(-1,|-m-i2){state=\(a\)};
    \pic(x1)at(1.2,|-d-i){state=\(x\)};
    \pic(f)at(2,|-x1-o){morphism=\(f\)};
    \node[output]at(f-o){\(U\)};
  \end{tikzpicture}
  \end{aligned}
}
% smoking lesion problem
\newcommand{\smokinglesionFig}{
  \begin{tikzpicture}
    \pic(g)at(0,0){state=\(g\)};
    \pic(c1)at(0.8,|-g-o){copy};
    \pic(c)at(1.8,|-c1-o1){morphism=\(c\)};
    \pic(d)at(1.8,|-c1-o2){morphism=\(d\)};
    \pic(c2)at(2.6,|-d-o){copy};
    \pic(a)at(3.6,|-c2-o2){morphism=\(a\)};
    \pic(c3)at(4.4,|-a-o){copy};
    \pic(u)at(5.4,|-c2-o1){morphismThreeOne=\(u\)};
    \node[output]at(u-o){\(U\)};
    \node[output](o2)at(5.9,|-c3-o2){\(A\)};
    \draw[-](c-o)to(u-i1);
    \draw[-](c2-o1)to(u-i2);
    \draw[-](c3-o1)to(u-i3);
    \draw[-](c3-o2)to(o2);
  \end{tikzpicture}
}
% newcomb's paradox
\newcommand{\newcombFig}{
  \begin{tikzpicture}
    \pic(m)at(0,0){cocopy};
    \pic(d)at(0.6,|-m-o){discard};
    \pic(n)at(-1,|-m-i2){morphism=\(n\)};
    \pic(u)at(1.5,|-d-i){morphismTwoOne=\(u\)};
    \pic(c1)at(-1,0.6){copy};
    \pic(c2)at(-2,-0.6){copy};
    \pic(p)at(-3,|-c1-i){state=\(p\)};
    \pic(a)at(-3,|-c2-i){state=\(a\)};
    \pic(c3)at(-1,|-c2-o2){copy};
    \node[output]at(u-o){\(U\)};
    \node[output](o2)at(2,|-c3-o2){\(A\)};
    \draw[-](p-o)to(c1-i);
    \draw[-](c1-o1)to(u-i1);
    \draw[-](c3-o1)to(u-i2);
    \draw[-](c3-o2)to(o2);
  \end{tikzpicture}
}
% transparent newcomb's paradox
\newcommand{\transparentnewcombFig}{
  \begin{tikzpicture}
    \pic(p)at(0,0){state=\(p\)};
    \pic(c1)at(0.8,|-p-o){copy};
    \pic(c2)at(1.8,|-c1-o2){copy};
    \pic(a)at(2.8,|-c2-o1){morphism=\(a\)};
    \pic(c3)at(3.6,|-a-o){copy};
    \pic(c4)at(4.6,|-c3-o2){copy};
    \pic(n)at(4.6,|-c3-o1){morphism=\(n\)};
    \pic(m)at(5.6,0.6){cocopy};
    \pic(d)at(6.2,|-m-o){discard};
    \pic(u)at(5.6,-0.75){morphismTwoOne=\(u\)};
    \node[output](o1)at(6.1,|-c4-o1){\(A\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](c1-o1)to(m-i1);
    \draw[-](c2-o2)to(u-i2);
    \draw[-](c4-o1)to(o1);
  \end{tikzpicture}
}
% monty-hall problem
\newcommand{\montyhallFig}{
  \begin{tikzpicture}
    \pic(d)at(0,0.3){state=\(d\)};
    \pic(c)at(0,-0.6){state=\(c\)};
    \pic(c1)at(0.8,|-d-o){copy};
    \pic(c2)at(0.8,|-c-o){copy};
    \pic(p)at(1.8,-0.15){morphismTwoOne=\(p\)};
    \pic(o)at(3,|-c1-o1){morphismThreeOne=\(o\)};
    \pic(c3)at(2,1.2){copy};
    \pic(a)at(1.2,|-c3-i){state=\(a\)};
    \pic(u)at(4.5,0){morphismTwoOne=\(u\)};
    \node[output](lo1)at(5,|-c3-o1){};
    \draw[-](c1-o1)to(o-i2);
    \draw[-](p-o)to(o-i3);
    \draw[-](c2-o2)to(u-i2);
    \draw[-](o-o)to(u-i1);
    \draw[-](c3-o1)to(lo1);
  \end{tikzpicture}
}
% death in damascus
\newcommand{\deathdamascusFig}{
  \begin{tikzpicture}
    \pic(m)at(0,0){cocopy};
    \pic(d)at(0.6,|-m-o){discard};
    \pic(cp1)at(-1,0.6){copy};
    \pic(cp2)at(-1,-0.6){copy};
    \pic(dt)at(-1.8,|-cp1-i){state=\(d\)};
    \pic(a)at(-1.8,|-cp2-i){state=\(a\)};
    \pic(cp3)at(0,|-cp2-o2){copy};
    \pic(u)at(1.5,0.75){morphismTwoOne=\(u\)};
    \node[output](lo2)at(2,|-cp3-o2){};
    \draw[-](cp1-o1)to(u-i1);
    \draw[-](cp3-o1)to(u-i2);
    \draw[-](cp3-o2)to(lo2);
  \end{tikzpicture}
}
% cheating death in damascus
\newcommand{\cheatingdeathdamascusFig}{
  \begin{tikzpicture}
    \pic(m)at(0,0){cocopy};
    \pic(d)at(0.6,|-m-o){discard};
    \pic(cp1)at(-1,0.6){copy};
    \pic(cp2)at(-1,-0.6){copy};
    \pic(dt)at(-1.8,|-cp1-i){state=\(d\)};
    \pic(a)at(-1.8,|-cp2-i){state=\(a\)};
    \pic(cp3)at(0,|-cp2-o2){copy};
    \pic(t1)at(1,0.75){morphismTwoOne=\(t\)};
    \pic(t2)at(1,-0.45){morphismTwoOne=\(t\)};
    \pic(c1)at(0.25,|-t1-i2){state=\(c\)};
    \pic(c2)at(0.25,|-t2-i1){state=\(c\)};
    \pic(u)at(2.5,0.6){morphismTwoOne=\(u\)};
    \node[output](lo2)at(3,|-cp3-o2){};
    \draw[-](t1-o)to(u-i1);
    \draw[-](t2-o)to(u-i2);
    \draw[-](cp3-o2)to(lo2);
    \draw[-](cp1-o1)to(t1-i1);
  \end{tikzpicture}
}
% decision problem with monoidal context
\newcommand{\monoidalcontextdecisionproblemFig}{
  \begin{tikzpicture}
    \pic(w)at(0.5,0){bistate=\(w\)};
    \pic(u)at(3.8,|-w-c){morphismTwoOne=\(f\)};
    \pic(c)at(2.8,-0.45){copy};
    \pic(a)at(2,|-c-i){morphism=\(a\)};
    \node[output]at(u-o){\(U\)};
    \node[output](o2)at(4.3,|-c-o2){\(A\)};
    \draw[-](w-o1)to(u-i1);
    \draw[-](c-o2)to(o2);
    \draw[-](w-o2)to(a-i);
  \end{tikzpicture}
}
% solving a decision problem with monoidal context according to evidential decision theory
\newcommand{\solvingmonoidalcontextdecisionproblemFig}{
  \begin{aligned}
    & \begin{tikzpicture}
    \pic(w)at(0.5,0){bistate=\(w\)};
    \pic(u)at(3.8,|-w-c){morphismTwoOne=\(f\)};
    \pic(c)at(2.8,-0.45){copy};
    \pic(a)at(2,|-c-i){morphism=\(a\)};
    \pic(m)at(3.8,-1.05){cocopy};
    \pic(d)at(4.4,|-m-o){discard};
    \pic(x)at(2.8,|-m-i2){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](w-o1)to(u-i1);
    \draw[-](w-o2)to(a-i);
  \end{tikzpicture}\\
  =\ & \begin{tikzpicture}
    \pic(w)at(0,0){bistate=\(w\)};
    \pic(u)at(4,|-w-c){morphismTwoOne=\(f\)};
    \pic(a)at(1,|-w-o2){morphism=\(a\)};
    \pic(m)at(2,-0.45){cocopy};
    \pic(d)at(2.6,|-m-o){discard};
    \pic(c)at(1,-1.05){copy};
    \pic(x)at(0.2,|-c-i){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](w-o1)to(u-i1);
    \draw[-](c-o2)to(u-i2);
  \end{tikzpicture}\\
  =\ & \begin{tikzpicture}
    \pic(w)at(0,0){bistate=\(w\)};
    \pic(u)at(4,|-w-c){morphismTwoOne=\(f\)};
    \pic(a)at(1,|-w-o2){morphism=\(a\)};
    \pic(m)at(2,-0.45){cocopy};
    \pic(d)at(2.6,|-m-o){discard};
    \pic(x1)at(1,|-m-i2){state=\(x\)};
    \pic(x)at(3.2,|-u-i2){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](w-o1)to(u-i1);
  \end{tikzpicture}\\
  =\ & \begin{tikzpicture}
    \pic(w)at(0,0){bistate=\(w\)};
    \pic(d1)at(0.8,|-w-o1){discard};
    \pic(c1)at(1,|-w-o2){copy};
    \pic(cw)at(2,|-c1-o1){morphism=\(c_{w}\)};
    \pic(u)at(4,|-w-c){morphismTwoOne=\(f\)};
    \pic(a)at(2,|-c1-o2){morphism=\(a\)};
    \pic(m)at(3,-0.75){cocopy};
    \pic(d)at(3.6,|-m-o){discard};
    \pic(x1)at(2,|-m-i2){state=\(x\)};
    \pic(x)at(3.2,|-u-i2){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](cw-o)to(u-i1);
  \end{tikzpicture}\\
  =\ & \begin{tikzpicture}
    \pic(w)at(-0.2,0){bistate=\(w\)};
    \pic(d1)at(0.6,|-w-o1){discard};
    \pic(u)at(5,|-w-c){morphismTwoOne=\(f\)};
    \pic(a)at(1,|-w-o2){morphism=\(a\)};
    \pic(c1)at(1.8,|-a-o){copy};
    \pic(aw)at(2.8,|-c1-o1){morphism=\(\bayesinv{a}{w}\)};
    \pic(cw)at(3.6,|-aw-o){morphism=\(c_{w}\)};
    \pic(m)at(2.8,-0.75){cocopy};
    \pic(d)at(3.4,|-m-o){discard};
    \pic(x1)at(1.8,|-m-i2){state=\(x\)};
    \pic(x)at(4.2,|-u-i2){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](cw-o)to(u-i1);
    \draw[-](w-o2)to(a-i);
  \end{tikzpicture}\\
  =\ & \begin{tikzpicture}
    \pic(x1)at(1,0.3){state=\(x\)};
    \pic(u)at(5,0.45){morphismTwoOne=\(f\)};
    \pic(c1)at(1.8,|-x1-o){copy};
    \pic(aw)at(2.8,|-c1-o1){morphism=\(\bayesinv{a}{w}\)};
    \pic(cw)at(3.6,|-aw-o){morphism=\(c_{w}\)};
    \pic(m)at(2.8,-0.3){cocopy};
    \pic(a)at(1.8,|-m-i2){morphism=\(a\)};
    \pic(w)at(0.6,-0.45){bistate=\(w\)};
    \pic(d1)at(1.4,|-w-o1){discard};
    \pic(d)at(3.4,|-m-o){discard};
    \pic(x)at(4.2,|-u-i2){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](cw-o)to(u-i1);
    \draw[-](w-o2)to(a-i);
  \end{tikzpicture}\\
  =\ & \begin{tikzpicture}
    \pic(x1)at(2,0.6){state=\(x\)};
    \pic(u)at(5,0.45){morphismTwoOne=\(f\)};
    \pic(aw)at(2.8,|-x1-o){morphism=\(\bayesinv{a}{w}\)};
    \pic(cw)at(3.6,|-aw-o){morphism=\(c_{w}\)};
    \pic(m)at(2.8,-0.3){cocopy};
    \pic(x2)at(1.8,|-m-i1){state=\(x\)};
    \pic(a)at(1.8,|-m-i2){morphism=\(a\)};
    \pic(w)at(0.6,-0.45){bistate=\(w\)};
    \pic(d1)at(1.4,|-w-o1){discard};
    \pic(d)at(3.4,|-m-o){discard};
    \pic(x)at(4.2,|-u-i2){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](cw-o)to(u-i1);
    \draw[-](w-o2)to(a-i);
  \end{tikzpicture}
  \end{aligned}
}

%% pointwise order in partial Markov categories
% definition of the pointwise order
\newcommand{\pointwisepreordersubdistributionsFig}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(g)at(1,|-c-o1){morphism=\(g\)};
    \pic(c1)at(2,|-g-o){copy};
    \pic(a)at(3,-0.15){bicostate=\(\alpha\)};
    \draw[-](c-o2)to(a-i2);
    \draw[-](c1-o1)to(3.8,|-c1-o1);
  \end{tikzpicture}
}

% means inequality
\newcommand{\meansinequalityFig}{
  \begin{tikzpicture}
    \pic(d)at(0.4,0){copy};
    \pic(f1)at(1,|-d-o1){morphism=\(u\)};
    \pic(f2)at(f1-c|-d-o2){morphism=\(u\)};
    \pic(g1)at(1.8,|-f1-o){morphism=\(v\)};
    \pic(g2)at(g1-c|-f2-o){morphism=\(v\)};
    \pic(c)at(2.4,|-d-c){cocopy};
    \draw[-](0.1,|-d-i)to(d-i);
    \draw[-](d-o1)to(f1-i);
    \draw[-](d-o2)to(f2-i);
    \draw[-](f1-o)to(g1-i);
    \draw[-](f2-o)to(g2-i);
    \draw[-](g1-o)to(c-i1);
    \draw[-](g2-o)to(c-i2);
    \draw[-](c-o)to(2.7,|-c-o);
  \end{tikzpicture}
  \sqsubseteq
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(u\)};
    \pic(d)at(0.6,|-f-o){copy};
    \pic(g1)at(1.2,|-d-o1){morphism=\(v\)};
    \pic(g2)at(g1-c|-d-o2){morphism=\(v\)};
    \pic(c)at(1.8,|-f-o){cocopy};
    \draw[-](-0.5,|-f-i)to(f-i);
    \draw[-](f-o)to(d-i);
    \draw[-](d-o1)to(g1-i);
    \draw[-](d-o2)to(g2-i);
    \draw[-](g1-o)to(c-i1);
    \draw[-](g2-o)to(c-i2);
    \draw[-](c-o)to(2.1,|-c-o);
  \end{tikzpicture}
}

% updating increases validity
\newcommand{\validityincreasedeterministicProofFig}{
  \begin{tikzpicture}
    \pic(f1)at(1,0){morphism=\(\sigma\)};
    \pic(g1)at(1.8,|-f1-o){morphism=\(p\)};
    \draw[-](f1-o)to(g1-i);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(\sigma\)};
    \pic(d)at(0.6,|-f-o){copy};
    \pic(g1)at(1.4,|-d-o1){morphism=\(p\)};
    \pic(g2)at(g1-c|-d-o2){morphism=\(p\)};
    \draw[-](f-o)to(d-i);
    \draw[-](d-o1)to(g1-i);
    \draw[-](d-o2)to(g2-i);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(f1)at(1,0.3){morphism=\(\sigma\)};
    \pic(f2)at(f1-c|-,-0.3){morphism=\(\bayesinv{p}{\sigma}\)};
    \pic(g1)at(1.8,|-f1-o){morphism=\(p\)};
    \pic(g2)at(g1-c|-f2-o){morphism=\(p\)};
    \draw[-](f1-o)to(g1-i);
    \draw[-](f2-o)to(g2-i);
  \end{tikzpicture}
  \qquad \Rightarrow \qquad
  \begin{tikzpicture}
    \pic(f1)at(1,0){morphism=\(\sigma\)};
    \pic(g1)at(1.8,|-f1-o){morphism=\(p\)};
    \draw[-](f1-o)to(g1-i);
  \end{tikzpicture}
  \sqsubseteq
  \begin{tikzpicture}
    \pic(f1)at(1,0){morphism=\(\bayesinv{p}{\sigma}\)};
    \pic(g1)at(1.8,|-f1-o){morphism=\(p\)};
    \draw[-](f1-o)to(g1-i);
  \end{tikzpicture}
}

\newcommand{\validityincreaseProofFig}{
  \begin{tikzpicture}
    \pic(f1)at(1,0.3){morphism=\(\sigma\)};
    \pic(f2)at(f1-c|-,-0.3){morphism=\(\sigma\)};
    \pic(g1)at(1.8,|-f1-o){morphism=\(p\)};
    \pic(g2)at(g1-c|-f2-o){morphism=\(p\)};
    \draw[-](f1-o)to(g1-i);
    \draw[-](f2-o)to(g2-i);
  \end{tikzpicture}
  \sqsubseteq
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(\sigma\)};
    \pic(d)at(0.6,|-f-o){copy};
    \pic(g1)at(1.4,|-d-o1){morphism=\(p\)};
    \pic(g2)at(g1-c|-d-o2){morphism=\(p\)};
    \draw[-](f-o)to(d-i);
    \draw[-](d-o1)to(g1-i);
    \draw[-](d-o2)to(g2-i);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(f1)at(1,0.3){morphism=\(\sigma\)};
    \pic(f2)at(f1-c|-,-0.3){morphism=\(\bayesinv{p}{\sigma}\)};
    \pic(g1)at(1.8,|-f1-o){morphism=\(p\)};
    \pic(g2)at(g1-c|-f2-o){morphism=\(p\)};
    \draw[-](f1-o)to(g1-i);
    \draw[-](f2-o)to(g2-i);
  \end{tikzpicture}
}

%% conditionals in Par and cartesian restriction
\newcommand{\morphismOneTwoFig}[1]{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(#1\)};
    \coordinate(i)at(-0.5,|-f-i);
    \coordinate(o1)at(0.5,|-f-o1);
    \coordinate(o2)at(0.5,|-f-o2);
    \draw[-](i)to(f-i);
    \draw[-](f-o1)to(o1);
    \draw[-](f-o2)to(o2);
  \end{tikzpicture}
}

\newcommand{\morphismTwoOneFig}[1]{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(#1\)};
    \coordinate(o)at(0.5,|-f-o);
    \coordinate(i1)at(-0.5,|-f-i1);
    \coordinate(i2)at(-0.5,|-f-i2);
    \draw[-](i1)to(f-i1);
    \draw[-](i2)to(f-i2);
    \draw[-](f-o)to(o);
  \end{tikzpicture}
}

\newcommand{\morphismFig}[1]{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(#1\)};
    \coordinate(i)at(-0.5,|-f-i);
    \coordinate(o)at(0.5,|-f-o);
    \draw[-](i)to(f-i);
    \draw[-](f-o)to(o);
  \end{tikzpicture}
}
\newcommand{\parconditionalsProofFigOne}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(cp)at(0.6,|-f-o1){copy};
    \pic(cp1)at(cp-c|-f-o2){copy};
    \pic(cp2)at(1.3,|-cp-o1){copy};
    \pic(d)at(1,|-cp-o2){discard};
    \pic(d1)at(d-c|-cp1-o1){discard};
    \pic(d2)at(1.7,|-cp2-o2){discard};
    \coordinate(o1)at(2,|-cp1-o2);
    \coordinate(o2)at(o1|-cp2-o1);
    \draw[-](cp1-o2)to(o1);
    \draw[-](cp2-o1)to(o2);
    \draw[-](i)to(f-i);
    \draw[-](f-o1)to(cp-i);
    \draw[-](f-o2)to(cp1-i);
    \draw[-](cp-o2)to(d-i);
    \draw[-](cp1-o1)to(d1-i);
    \draw[-](cp2-o2)to(d2-i);
    \draw[-](cp-o1)to(cp2-i);
  \end{tikzpicture}
}

\newcommand{\conditionalsdeterministicFig}{
  \begin{tikzpicture}
    \pic(cp)at(0.2,0){copy};
    \pic(f)at(0.8,|-cp-o1){morphism=\(f\)};
    \pic(d)at(1.3,|-f-o2){discard};
    \pic(cp1)at(1.4,|-f-o1){copy};
    \pic(d1)at(2,|-cp1-o2){discard};
    \pic(c)at(2,|-cp-o2){morphism=\(f\)};
    \pic(d2)at(2.5,|-c-o1){discard};
    \draw[-](cp-o1)to(f-i);
    \draw[-](f-o1)to(cp1-i);
    \draw[-](f-o2)to(d-i);
    \draw[-](cp1-o2)to(d1-i);
    \draw[-](cp-o2)to(c-i);
    \draw[-](cp1-o1)to(3,|-cp1-o1);
    \draw[-](c-o2)to(3,|-c-o2);
    \draw[-](c-o1)to(d2-i);
    \draw[-](-0.1,|-cp-i)to(cp-i);
    \draw[highlight](1.6,0.4)rectangle(2.8,-0.7);
    \node[helpnode=\(c\)]at(2.8,|-c-o1){};
  \end{tikzpicture}
}

\newcommand{\conditionalinequalityconditionFig}{
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(m)at(0.6,|-c1-o1){morphism=\(g\)};
    \pic(c2)at(1.2,|-m-o){copy};
    \pic(c)at(1.8,-0.15){morphism=\(r\)};
    \coordinate(i)at(-0.3,|-c1-i);
    \coordinate(o1)at(2.3,|-c2-o1);
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(o1);
    \draw[-](i)to(c1-i);
    \draw[-](c1-o1)to(m-i);
    \draw[-](m-o)to(c2-i);
    \draw[-](c2-o2)to(c-i1);
  \end{tikzpicture}
}

\newcommand{\parinequalityProofFigOne}{
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(c2)at(0.4,|-c1-o1){copy};
    \pic(m1)at(1,|-c2-o1){morphism=\(g\)};
    \pic(m2)at(m1-c|-c2-o2){morphism=\(g\)};
    \pic(c)at(1.8,-0.15){morphism=\(r\)};
    \coordinate(i)at(-0.3,|-c1-i);
    \coordinate(o1)at(2.3,|-c2-o1);
    \draw[-](c1-o2)to(c-i2);
    \draw[-](m1-o)to(o1);
    \draw[-](i)to(c1-i);
    \draw[-](c1-o1)to(c2-i);
    \draw[-](c2-o1)to(m1-i);
    \draw[-](c2-o2)to(m2-i);
    \draw[-](m2-o)to(c-i1);
  \end{tikzpicture}
}

\newcommand{\parinequalityProofFigTwo}{
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy=0.45};
    \pic(c2)at(0.4,|-c1-o2){copy};
    \pic(m1)at(1,|-c1-o1){morphism=\(g\)};
    \pic(m2)at(m1-c|-c2-o1){morphism=\(g\)};
    \pic(c3)at(1.5,|-m2-o){copy};
    \pic(d)at(2,|-c3-o1){discard};
    \pic(c)at(2.1,-0.6){morphism=\(r\)};
    \coordinate(i)at(-0.3,|-c1-i);
    \coordinate(o1)at(2.8,|-m1-o);
    \draw[-](c2-o2)to(c-i2);
    \draw[-](m1-o)to(o1);
    \draw[-](i)to(c1-i);
    \draw[-](c1-o2)to(c2-i);
    \draw[-](c1-o1)to(m1-i);
    \draw[-](c2-o1)to(m2-i);
    \draw[-](c3-o2)to(c-i1);
    \draw[-](m2-o)to(c3-i);
    \draw[-](c3-o1)to(d-i);
  \end{tikzpicture}
}

\newcommand{\parinequalityconditionFig}{
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(m)at(0.6,|-c1-o1){morphism=\(g\)};
    \pic(f)at(m-c|-c1-o2){morphism=\(f\)};
    \pic(d)at(1.2,|-f-o){discard};
    \coordinate(i)at(-0.3,|-c1-i);
    \coordinate(o)at(1.6,|-m-o);
    \draw[-](i)to(c1-i);
    \draw[-](c1-o1)to(m-i);
    \draw[-](m-o)to(o);
    \draw[-](c1-o2)to(f-i);
    \draw[-](f-o)to(d-i);
  \end{tikzpicture}
}

%% conditionals in rel and cartesian bicategories
% quasi-totality in Rel
\newcommand{\domainmorphismFig}{
  \begin{tikzpicture}
    \pic(m)at(0,0){morphism=\(m\)};
    \pic(d)at(0.6,|-m-o){discard};
    \draw[-](m-o)to(d-i);
    \draw[-](-0.5,|-m-i)to(m-i);
  \end{tikzpicture}
}

\newcommand{\copydomainmorphismFig}{
  \begin{tikzpicture}
    \pic(cp)at(-0.6,0){copy};
    \pic(m)at(0,|-cp-o1){morphism=\(m\)};
    \pic(d)at(0.6,|-m-o){discard};
    \pic(m1)at(m-c|-cp-o2){morphism=\(m\)};
    \pic(d1)at(d-c|-m1-o){discard};
    \draw[-](-0.9,|-cp-i)to(cp-i);
    \draw[-](cp-o1)to(m-i);
    \draw[-](cp-o2)to(m1-i);
    \draw[-](m-o)to(d-i);
    \draw[-](m1-o)to(d1-i);
  \end{tikzpicture}
}

% conditionals in Rel
\newcommand{\conditionalbendingwireFig}[2]{
  \begin{tikzpicture}
    \pic(cp)at(-2.8,0.6){copy};
    \pic(f)at(-2.2,|-cp-o1){morphism=\(#1\)};
    \pic(d1)at(-1.7,|-f-o2){discard};
    \pic(cp1)at(-1.6,|-f-o1){copy};
    \pic(c)at(-1,0.3){morphism=\(#1\)};
    \pic(e)at(-0.4,0.75){cocopy};
    \pic(d)at(-0.1,|-e-o){discard};
    \coordinate(o2)at(0.3,|-c-o2);
    \coordinate(o1)at(o2|-cp1-o1);
    \draw[-](c-o2)to(o2);
    \draw[-](cp1-o1)to(o1);
    \draw[-](cp1-o2)to(e-i1);
    \draw[-](cp-o2)to(c-i);
    \draw[-](-3.1,|-cp-i)to(cp-i);
    \draw[-](cp-o1)to(f-i);
    \draw[-](f-o1)to(cp1-i);
    \draw[-](f-o2)to(d1-i);
    \draw[-](c-o1)to(e-i2);
    \draw[-](e-o)to(d-i);
    \draw[highlight](-1.4,1.2)rectangle(0.1,-0.1);
    \node[helpnode=\(#2\)]at(0.1,|-c-o1){};
  \end{tikzpicture}
}

\newcommand{\conditionalrelsimplifiedFig}{
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(f)at(0.6,|-c-o1){morphism=\(f\)};
    \pic(d)at(1.1,|-f-o2){discard};
    \pic(f1)at(f-c|-c-o2){morphism=\(f\)};
    \pic(e)at(1.5,0.15){cocopy};
    \coordinate(o2)at(1.8,|-f1-o2);
    \draw[-](e-o)to(o2|-e-o);
    \draw[-](f1-o2)to(o2);
    \draw[-](f-o1)to(e-i1);
    \draw[-](f1-o1)to(e-i2);
    \draw[-](-0.3,|-c-i)to(c-i);
    \draw[-](c-o1)to(f-i);
    \draw[-](c-o2)to(f1-i);
    \draw[-](f-o2)to(d-i);
  \end{tikzpicture}
}

\newcommand{\relconditionalProofFigOne}{
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(f)at(0.6,|-c-o1){morphism=\(f\)};
    \pic(d)at(1.1,|-f-o2){discard};
    \pic(d1)at(d-c|-f-o1){discard};
    \pic(f1)at(f-c|-c-o2){morphism=\(f\)};
    \pic(e)at(1.8,0.15){cocopy};
    \pic(u)at(1.4,|-e-i1){codiscard};
    \coordinate(o2)at(2.2,|-f1-o2){};
    \draw[-](-0.3,|-c-i)to(c-i);
    \draw[-](c-o1)to(f-i);
    \draw[-](c-o2)to(f1-i);
    \draw[-](f-o1)to(d1-i);
    \draw[-](f-o2)to(d-i);
    \draw[-](u-o)to(e-i1);
    \draw[-](f1-o2)to(o2);
    \draw[-](f1-o1)to(e-i2);
    \draw[-](e-o)to(o2|-e-o);
  \end{tikzpicture}
}

\newcommand{\relconditionalProofFigTwo}{
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(d)at(0.6,|-c-o1){discard};
    \pic(f1)at(d-c|-c-o2){morphism=\(f\)};
    \pic(e)at(1.2,0.15){cocopy};
    \pic(u)at(0.8,|-e-i1){codiscard};
    \coordinate(o2)at(1.5,|-f1-o2);
    \draw[-](-0.3,|-c-i)to(c-i);
    \draw[-](c-o1)to(d-i);
    \draw[-](c-o2)to(f1-i);
    \draw[-](f1-o2)to(o2);
    \draw[-](f1-o1)to(e-i2);
    \draw[-](u-o)to(e-i1);
    \draw[-](e-o)to(o2|-e-o);
  \end{tikzpicture}
}

\newcommand{\relconditionalProofFigThree}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(c)at(0.6,|-f-o1){copy};
    \pic(c1)at(c-c|-f-o2){copy};
    \pic(d)at(1,|-c1-o1){discard};
    \pic(e)at(1.4,0.15){cocopy};
    \coordinate(o2)at(1.7,|-c1-o2);
    \draw[-](-0.5,|-f-i)to(f-i);
    \draw[-](f-o1)to(c-i);
    \draw[-](f-o2)to(c1-i);
    \draw[-](c1-o1)to(d-i);
    \draw[-](c1-o2)to(o2);
    \draw[-](c-o1)to(e-i1);
    \draw[-](c-o2)to(e-i2);
    \draw[-](e-o)to(o2|-e-o);
  \end{tikzpicture}
}

\newcommand{\relconditionalProofFigFour}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(c1)at(0.6,|-f-o2){copy};
    \pic(d)at(1,|-c1-o1){discard};
    \coordinate(o1)at(1.5,0.5);
    \coordinate(o2)at(o1|-c1-o2);
    \draw[-](-0.5,|-f-i)to(f-i);
    \draw[-](f-o1)to(o1);
    \draw[-](f-o2)to(c1-i);
    \draw[-](c1-o1)to(d-i);
    \draw[-](c1-o2)to(o2);
  \end{tikzpicture}
}

\newcommand{\convolutionFig}[2]{
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(f)at(0.6,|-c-o1){morphism=\(#1\)};
    \pic(g)at(f-c|-c-o2){morphism=\(#2\)};
    \pic(e)at(1.2,|-c-c){cocopy};
    \draw[-](-0.3,|-c-i)to(c-i);
    \draw[-](c-o1)to(f-i);
    \draw[-](c-o2)to(g-i);
    \draw[-](f-o)to(e-i1);
    \draw[-](g-o)to(e-i2);
    \draw[-](e-o)to(1.5,|-e-o);
  \end{tikzpicture}
}

\newcommand{\relinequalityProofFigOne}{
  \begin{tikzpicture}
    \pic(cp)at(-2.8,0.6){copy=0.45};
    \pic(f)at(-2.2,|-cp-o1){morphism=\(g\)};
    \pic(cp1)at(-1.6,|-f-o){copy};
    \pic(c)at(-1,|-cp-o2){morphism=\(f\)};
    \pic(e)at(-0.4,0.45){cocopy};
    \pic(d)at(-0.1,|-e-o){discard};
    \coordinate(o1)at(0.3,|-cp1-o1);
    \draw[-](cp1-o1)to(o1);
    \draw[-](cp1-o2)to(e-i1);
    \draw[-](cp-o2)to(c-i);
    \draw[-](-3.1,|-cp-i)to(cp-i);
    \draw[-](cp-o1)to(f-i);
    \draw[-](f-o)to(cp1-i);
    \draw[-](c-o)to(e-i2);
    \draw[-](e-o)to(d-i);
    \draw[highlight](-1.4,0.9)rectangle(0.1,-0.3);
    \node[helpnode=\(r\)]at(0.1,|-d-o){};
  \end{tikzpicture}
}

\newcommand{\relinequalityProofFigTwo}{
  \begin{tikzpicture}
    \pic(cp1)at(0,0){copy};
    \pic(cp2)at(0.4,|-cp1-o1){copy};
    \pic(g1)at(1,|-cp2-o1){morphism=\(g\)};
    \pic(g2)at(1,|-cp2-o2){morphism=\(g\)};
    \pic(e)at(1.6,|-cp2-c){cocopy};
    \pic(cp3)at(2,|-e-o){copy};
    \pic(c)at(2.6,-0.15){morphism=\(r\)};
    \draw[-](-0.3,|-cp1-i)to(cp1-i);
    \draw[-](cp1-o2)to(c-i2);
    \draw[-](cp1-o1)to(cp2-i);
    \draw[-](cp2-o1)to(g1-i);
    \draw[-](cp2-o2)to(g2-i);
    \draw[-](g1-o)to(e-i1);
    \draw[-](g2-o)to(e-i2);
    \draw[-](e-o)to(cp3-i);
    \draw[-](cp3-o2)to(c-i1);
    \draw[-](cp3-o1)to(3.1,|-cp3-o1);
  \end{tikzpicture}
}

\newcommand{\relinequalityProofFigThree}{
  \begin{tikzpicture}
    \pic(cp1)at(0,0){copy=0.6};
    \pic(cp2)at(0.4,|-cp1-o2){copy};
    \pic(g1)at(1,|-cp1-o1){morphism=\(g\)};
    \pic(g2)at(1,|-cp2-o1){morphism=\(g\)};
    \pic(cp3)at(1.6,|-g2-o){copy};
    \pic(e)at(2.5,0.15){cocopy=0.2};
    \pic(d)at(2.8,|-e-o){discard};
    \pic(cp4)at(1.6,|-g1-o){copy};
    \pic(c)at(e-c|-,-0.75){morphism=\(r\)};
    \draw[-](-0.3,|-cp1-i)to(cp1-i);
    \draw[-](cp1-o1)to(g1-i);
    \draw[-](cp1-o2)to(cp2-i);
    \draw[-](cp2-o1)to(g2-i);
    \draw[-](cp2-o2)to(c-i2);
    \draw[-](g1-o)to(cp4-i);
    \draw[-](g2-o)to(cp3-i);
    \draw[-](e-o)to(d-i);
    \draw[-](cp3-o1)to(e-i2);
    \draw[-](cp3-o2)to(c-i1);
    \draw[-](cp4-o1)to(3.3,|-cp4-o1);
    \draw[-](cp4-o2)to(e-i1);
  \end{tikzpicture}
}

\newcommand{\relinequalityProofFigFour}{
  \begin{tikzpicture}
    \pic(cp)at(-2.8,0.6){copy=0.45};
    \pic(f)at(-2.2,|-cp-o1){morphism=\(g\)};
    \pic(cp1)at(-1.6,|-f-o){copy};
    \pic(c)at(-1,|-cp-o2){morphism=\(f\)};
    \pic(e)at(-0.4,0.45){cocopy};
    \pic(d)at(-0.1,|-e-o){discard};
    \coordinate(o1)at(0.3,|-cp1-o1);
    \draw[-](cp1-o1)to(o1);
    \draw[-](cp1-o2)to(e-i1);
    \draw[-](cp-o2)to(c-i);
    \draw[-](-3.1,|-cp-i)to(cp-i);
    \draw[-](cp-o1)to(f-i);
    \draw[-](f-o)to(cp1-i);
    \draw[-](c-o)to(e-i2);
    \draw[-](e-o)to(d-i);
  \end{tikzpicture}
}

%% minimal conditionals
% minimal conditionals in par and discrete cartesian restriction
\newcommand{\parminimalconditionalProofFigOne}{
  \begin{tikzpicture}
    \pic(cp1)at(0,0.3){copy};
    \pic(cp2)at(cp1-c|-,-0.15){copy=0.45};
    \pic(f)at(0.6,|-cp2-o2){morphism=\(f\)};
    \pic(c)at(f-c|-,0.45){morphism=\(c\)};
    \pic(e)at(1.2,-0.2){cocopy=0.25};
    \pic(d1)at(1.5,|-e-o){discard};
    \pic(d2)at(e-c|-f-o2){discard};
    \draw[-](f-o1)to(e-i2);
    \draw[-](cp1-o2)to(e-i1);
    \draw[-](-0.3,|-cp1-i)to(cp1-i);
    \draw[-](-0.3,|-cp2-i)to(cp2-i);
    \draw[-](cp1-o1)to(c-i1);
    \draw[-](cp2-o1)to(c-i2);
    \draw[-](cp2-o2)to(f-i);
    \draw[-](e-o)to(d1-i);
    \draw[-](f-o2)to(d2-i);
    \draw[-](c-o)to(1.9,|-c-o);
  \end{tikzpicture}
}

\newcommand{\parminimalconditionalProofFigTwo}{
  \begin{tikzpicture}
    \pic(cp1)at(0,0){copy};
    \pic(f)at(0.6,|-cp1-o1){morphism=\(f\)};
    \pic(cp2)at(1.5,0.3){copy};
    \pic(d1)at(1.1,|-f-o2){discard};
    \pic(e)at(2.1,0.8){cocopy=0.2};
    \pic(d2)at(2.4,|-e-o){discard};
    \pic(c)at(2.2,-0.15){morphism=\(c\)};
    \draw[-](-0.3,|-cp1-i)to(cp1-i);
    \draw[-](cp1-o1)to(f-i);
    \draw[-](cp1-o2)to(c-i2);
    \draw[-](f-o1)to(cp2-i);
    \draw[-](f-o2)to(d1-i);
    \draw[-](cp2-o1)to(e-i2);
    \draw[-](cp2-o2)to(c-i1);
    \draw[-](e-o)to(d2-i);
    \draw[-](-0.3,|-e-i1)to(e-i1);
    \draw[-](c-o)to(2.7,|-c-o);
  \end{tikzpicture}
}

\newcommand{\minimalconditionalbendwire}{
  \begin{tikzpicture}
    \pic(f)at(0,-0.3){morphism=\(f\)};
    \pic(e)at(0.6,0.15){cocopy};
    \pic(d)at(1,|-e-o){discard};
    \draw[-](-0.5,|-f-i)to(f-i);
    \draw[-](f-o1)to(e-i2);
    \draw[-](-0.5,|-e-i1)to(e-i1);
    \draw[-](e-o)to(d-i);
    \draw[-](f-o2)to(1.5,|-f-o2);
  \end{tikzpicture}
}

% rel and cartesian bicategories have minimal conditionals
\newcommand{\relmimimalconditionalProofFigOne}{
  \begin{tikzpicture}
    \pic(cp1)at(0,0.3){copy};
    \pic(cp2)at(cp1-c|-,-0.15){copy=0.45};
    \pic(f)at(0.6,|-cp2-o2){morphism=\(f\)};
    \pic(c)at(f-c|-,0.45){morphism=\(c\)};
    \pic(e1)at(1.2,-0.2){cocopy=0.25};
    \pic(d1)at(1.5,|-e1-o){discard};
    \pic(e2)at(1.8,-0.15){cocopy=0.6};
    \draw[-](f-o1)to(e1-i2);
    \draw[-](cp1-o2)to(e1-i1);
    \draw[-](-0.3,|-cp1-i)to(cp1-i);
    \draw[-](-0.3,|-cp2-i)to(cp2-i);
    \draw[-](cp1-o1)to(c-i1);
    \draw[-](cp2-o1)to(c-i2);
    \draw[-](cp2-o2)to(f-i);
    \draw[-](e1-o)to(d1-i);
    \draw[-](f-o2)to(e2-i2);
    \draw[-](c-o)to(e2-i1);
    \draw[-](e2-o)to(2.2,|-e2-o);
  \end{tikzpicture}
}

\newcommand{\relmimimalconditionalProofFigTwo}{
  \begin{tikzpicture}
    \pic(cp1)at(0,0){copy};
    \pic(f)at(0.6,|-cp1-o1){morphism=\(f\)};
    \pic(c1)at(f-c|-,1.25){morphism=\(c\)};
    \pic(cp2)at(1.5,0.2){copy=0.2};
    \pic(d1)at(1.1,|-f-o2){discard};
    \pic(e)at(2.1,0.6){cocopy=0.2};
    \pic(d2)at(2.4,|-e-o){discard};
    \pic(c)at(2.2,-0.15){morphism=\(c\)};
    \pic(cp3)at(-0.5,1.1){copy};
    \pic(cp4)at(cp3-c|-,0.55){copy=0.55};
    \pic(e2)at(2.8,|-cp4-c){cocopy=0.7};
    \draw[-](cp4-o2)to(cp1-i);
    \draw[-](cp1-o1)to(f-i);
    \draw[-](cp1-o2)to(c-i2);
    \draw[-](f-o1)to(cp2-i);
    \draw[-](f-o2)to(d1-i);
    \draw[-](cp2-o1)to(e-i2);
    \draw[-](cp2-o2)to(c-i1);
    \draw[-](e-o)to(d2-i);
    \draw[-](cp3-o2)to(e-i1);
    \draw[-](c-o)to(e2-i2);
    \draw[-](c1-o)to(e2-i1);
    \draw[-](cp3-o1)to(c1-i1);
    \draw[-](cp4-o1)to(c1-i2);
    \draw[-](-0.8,|-cp3-i)to(cp3-i);
    \draw[-](-0.8,|-cp4-i)to(cp4-i);
    \draw[-](e2-o)to(3.1,|-e2-o);
  \end{tikzpicture}
}

\newcommand{\relmimimalconditionalProofFigThree}{
  \begin{tikzpicture}
    \pic(cp1)at(0,0.5){copy=0.4};
    \pic(cp2)at(cp1-c|-,0.05){copy=0.55};
    \pic(f)at(0.6,|-cp2-o2){morphism=\(f\)};
    \pic(c1)at(1.2,0.45){morphism=\(c\)};
    \pic(c2)at(1.2,1.05){morphism=\(c\)};
    \pic(e1)at(1.2,-0.1){cocopy=0.25};
    \pic(d1)at(1.5,|-e1-o){discard};
    \pic(e2)at(1.8,0.75){cocopy};
    \pic(cp3)at(0.5,0.9){copy};
    \pic(cp4)at(cp3-c|-,0.6){copy};
    \pic(d2)at(1.1,|-f-o2){discard};
    \draw[-](f-o1)to(e1-i2);
    \draw[-](cp1-o2)to(e1-i1);
    \draw[-](-0.3,|-cp1-i)to(cp1-i);
    \draw[-](-0.3,|-cp2-i)to(cp2-i);
    \draw[-](cp1-o1)to(cp3-i);
    \draw[-](cp2-o1)to(cp4-i);
    \draw[-](cp2-o2)to(f-i);
    \draw[-](e1-o)to(d1-i);
    \draw[-](c1-o)to(e2-i2);
    \draw[-](c2-o)to(e2-i1);
    \draw[-](e2-o)to(2.2,|-e2-o);
    \draw[-](cp3-o1)to(c2-i1);
    \draw[-](cp4-o1)to(c2-i2);
    \draw[-](cp3-o2)to(c1-i1);
    \draw[-](cp4-o2)to(c1-i2);
    \draw[-](f-o2)to(d2-i);
  \end{tikzpicture}
}

%% balanced copy-discard category
\newcommand{\balancedDefFig}{
  \begin{tikzpicture}
    \pic(f)at(0.4,0){morphism=\(f\)};
    \pic(c)at(1,|-f-o){copy};
    \pic(g1)at(1.6,|-c-o1){morphism=\(g\)};
    \pic(g2)at(g1-c|-c-o2){morphism=\(g\)};
    \pic(h1)at(2.4,|-g1-o){morphism=\(h\)};
    \pic(h2)at(h1-c|-g2-o){morphism=\(h\)};
    \draw[-](-0.1,|-f-i)to(f-i);
    \draw[-](f-o)to(c-i);
    \draw[-](c-o1)to(g1-i);
    \draw[-](c-o2)to(g2-i);
    \draw[-](g1-o)to(h1-i);
    \draw[-](g2-o)to(h2-i);
    \draw[-](h1-o)to(2.9,|-h1-o);
    \draw[-](h2-o)to(2.9,|-h2-o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(g)at(0.8,|-f-o){morphism=\(g\)};
    \pic(c)at(1.4,|-g-o){copy};
    \pic(h1)at(2,|-c-o1){morphism=\(h\)};
    \pic(h2)at(h1-c|-c-o2){morphism=\(h\)};
    \draw[-](-0.5,|-f-i)to(f-i);
    \draw[-](f-o)to(g-i);
    \draw[-](g-o)to(c-i);
    \draw[-](c-o1)to(h1-i);
    \draw[-](c-o2)to(h2-i);
    \draw[-](h1-o)to(2.5,|-h1-o);
    \draw[-](h2-o)to(2.5,|-h2-o);
  \end{tikzpicture}
  \quad \Rightarrow \quad
  \begin{tikzpicture}
    \pic(f)at(0.4,0){morphism=\(f\)};
    \pic(c)at(1,|-f-o){copy};
    \pic(g1)at(1.6,|-c-o1){morphism=\(g\)};
    \pic(g2)at(g1-c|-c-o2){morphism=\(g\)};
    \pic(h1)at(2.4,|-g1-o){morphism=\(h\)};
    \draw[-](-0.1,|-f-i)to(f-i);
    \draw[-](f-o)to(c-i);
    \draw[-](c-o1)to(g1-i);
    \draw[-](c-o2)to(g2-i);
    \draw[-](g1-o)to(h1-i);
    \draw[-](h1-o)to(2.9,|-h1-o);
    \draw[-](g2-o)to(2.9,|-g2-o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(g)at(0.8,|-f-o){morphism=\(g\)};
    \pic(c)at(1.4,|-g-o){copy};
    \pic(h1)at(2,|-c-o1){morphism=\(h\)};
    \draw[-](-0.5,|-f-i)to(f-i);
    \draw[-](f-o)to(g-i);
    \draw[-](g-o)to(c-i);
    \draw[-](c-o1)to(h1-i);
    \draw[-](h1-o)to(2.5,|-h1-o);
    \draw[-](c-o2)to(2.5,|-c-o2);
  \end{tikzpicture}
}

\newcommand{\comparatorpredicateFig}{
  \begin{tikzpicture}
    \pic(c)at(0,0){cocopy=0.15};
    \pic(p)at(0.6,|-c-o){morphism=\(p\)};
    \draw[-](c-o)to(p-i);
  \end{tikzpicture}
}

\newcommand{\copierpredicateFig}{
  \begin{tikzpicture}
    \pic(c)at(0,0){copy=0.15};
    \pic(q)at(0.6,|-c-c){morphism=\(q\)};
    \draw[-](-0.3,|-c-i)to(c-i);
    \draw[-](c-o1)to(q-i1);
    \draw[-](c-o2)to(q-i2);
  \end{tikzpicture}
}

\newcommand{\galoisconnectionpredicatesProofFigOne}{
  \begin{tikzpicture}
    \pic(p)at(0,0){morphism=\(p\)};
    \draw[-](-0.5,|-p-i)to(p-i);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c)at(-1.2,0){copy=0.15};
    \pic(e)at(-0.6,|-c-c){cocopy=0.15};
    \pic(p)at(0,|-e-o){morphism=\(p\)};
    \draw[-](-1.5,|-c-i)to(c-i);
    \draw[-](e-o)to(p-i);
  \end{tikzpicture}
  \sqsubseteq
  \begin{tikzpicture}
    \pic(c)at(-0.6,0){copy=0.15};
    \pic(p)at(0,|-c-c){morphism=\(q\)};
    \draw[-](-0.9,|-c-i)to(c-i);
    \draw[-](c-o1)to(p-i1);
    \draw[-](c-o2)to(p-i2);
  \end{tikzpicture}
}

\newcommand{\galoisconnectionpredicatesProofFigTwo}{
  \begin{tikzpicture}
    \pic(c)at(0,0){cocopy=0.15};
    \pic(p)at(0.6,|-c-o){morphism=\(p\)};
    \draw[-](c-o)to(p-i);
  \end{tikzpicture}
  \sqsubseteq
  \begin{tikzpicture}
    \pic(e)at(-0.3,0){cocopy=0.15};
    \pic(c)at(0,0){copy=0.15};
    \pic(q)at(0.6,|-c-c){morphism=\(q\)};
    \draw[-](e-o)to(c-i);
    \draw[-](c-o1)to(q-i1);
    \draw[-](c-o2)to(q-i2);
  \end{tikzpicture}
  \sqsubseteq
  \begin{tikzpicture}
    \pic(p)at(0,0){morphism=\(q\)};
    \draw[-](-0.5,|-p-i1)to(p-i1);
    \draw[-](-0.5,|-p-i2)to(p-i2);
  \end{tikzpicture}
}

\newcommand{\minimalpreorderProofFig}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \coordinate(i)at(-0.5,|-f-i){};
    \coordinate(o)at(0.5,|-f-o){};
    \draw[-](i)to(f-i);
    \draw[-](f-o)to(o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(m)at(0.6,|-c1-o1){morphism=\(g\)};
    \pic(c2)at(1.2,|-m-o){copy};
    \pic(c)at(1.8,-0.15){morphism=\(r\)};
    \coordinate(i)at(-0.3,|-c1-i){};
    \coordinate(o1)at(2.3,|-c2-o1){};
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(o1);
    \draw[-](i)to(c1-i);
    \draw[-](c1-o1)to(m-i);
    \draw[-](m-o)to(c2-i);
    \draw[-](c2-o2)to(c-i1);
  \end{tikzpicture}
  \leq
   \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(m)at(0.6,|-c1-o1){morphism=\(g\)};
    \pic(c2)at(1.2,|-m-o){copy};
    \pic(d1)at(1.8,|-c2-o2){discard};
    \pic(d2)at(1.8,|-c1-o2){discard};
    \coordinate(i)at(-0.3,|-c1-i){};
    \coordinate(o1)at(2.3,|-c2-o1){};
    \draw[-](c1-o2)to(d2-i);
    \draw[-](c2-o1)to(o1);
    \draw[-](i)to(c1-i);
    \draw[-](c1-o1)to(m-i);
    \draw[-](m-o)to(c2-i);
    \draw[-](c2-o2)to(d1-i);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(g\)};
    \coordinate(i)at(-0.5,|-f-i){};
    \coordinate(o)at(0.5,|-f-o){};
    \draw[-](i)to(f-i);
    \draw[-](f-o)to(o);
  \end{tikzpicture}
}

\newcommand{\cauchyschwarzinequalityFig}{
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy=0.6};
    \pic(h1)at(0.6,|-c1-o1){morphism=\(h\)};
    \pic(h2)at(h1-c|-c1-o2){morphism=\(h\)};
    \pic(c2)at(1.2,|-h1-o){copy};
    \pic(c3)at(c2-c|-h2-o){copy};
    \pic(f1)at(1.8,|-c2-o1){morphism=\(f\)};
    \pic(f2)at(f1-c|-c3-o1){morphism=\(f\)};
    \pic(g1)at(f1-c|-c2-o2){morphism=\(g\)};
    \pic(g2)at(g1-c|-c3-o2){morphism=\(g\)};
    \pic(e1)at(2.4,|-g1-o){cocopy=0.6};
    \pic(e2)at(e1-c|-f2-o){cocopy=0.6};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(h1-i);
    \draw[-](c1-o2)to(h2-i);
    \draw[-](h1-o)to(c2-i);
    \draw[-](h2-o)to(c3-i);
    \draw[-](c2-o1)to(f1-i);
    \draw[-](c2-o2)to(g1-i);
    \draw[-](c3-o1)to(f2-i);
    \draw[-](c3-o2)to(g2-i);
    \draw[-](f1-o)to(e1-i1);
    \draw[-](g1-o)to(e2-i1);
    \draw[-](f2-o)to(e1-i2);
    \draw[-](g2-o)to(e2-i2);
    \draw[-](e1-o)to(2.7,|-e1-o);
    \draw[-](e2-o)to(2.7,|-e2-o);
  \end{tikzpicture}
  \sqsubseteq
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy=0.6};
    \pic(h1)at(0.6,|-c1-o1){morphism=\(h\)};
    \pic(h2)at(h1-c|-c1-o2){morphism=\(h\)};
    \pic(c2)at(1.2,|-h1-o){copy};
    \pic(c3)at(c2-c|-h2-o){copy};
    \pic(f1)at(1.8,|-c2-o1){morphism=\(f\)};
    \pic(f2)at(f1-c|-c2-o2){morphism=\(f\)};
    \pic(g1)at(f1-c|-c3-o1){morphism=\(g\)};
    \pic(g2)at(g1-c|-c3-o2){morphism=\(g\)};
    \pic(e1)at(2.4,|-c2-c){cocopy};
    \pic(e2)at(e1-c|-c3-c){cocopy};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(h1-i);
    \draw[-](c1-o2)to(h2-i);
    \draw[-](h1-o)to(c2-i);
    \draw[-](h2-o)to(c3-i);
    \draw[-](c2-o1)to(f1-i);
    \draw[-](c2-o2)to(f2-i);
    \draw[-](c3-o1)to(g1-i);
    \draw[-](c3-o2)to(g2-i);
    \draw[-](f1-o)to(e1-i1);
    \draw[-](g1-o)to(e2-i1);
    \draw[-](f2-o)to(e1-i2);
    \draw[-](g2-o)to(e2-i2);
    \draw[-](e1-o)to(2.7,|-e1-o);
    \draw[-](e2-o)to(2.7,|-e2-o);
  \end{tikzpicture}
}

\newcommand{\cauchyschwarzmeansinequalitiesProofFig}{
  \begin{aligned}
  \begin{tikzpicture}
    \pic(d)at(0.4,0){copy};
    \pic(f1)at(1,|-d-o1){morphism=\(u\)};
    \pic(f2)at(f1-c|-d-o2){morphism=\(u\)};
    \pic(g1)at(1.8,|-f1-o){morphism=\(v\)};
    \pic(g2)at(g1-c|-f2-o){morphism=\(v\)};
    \pic(c)at(2.4,|-d-c){cocopy};
    \draw[-](0.1,|-d-i)to(d-i);
    \draw[-](d-o1)to(f1-i);
    \draw[-](d-o2)to(f2-i);
    \draw[-](f1-o)to(g1-i);
    \draw[-](f2-o)to(g2-i);
    \draw[-](g1-o)to(c-i1);
    \draw[-](g2-o)to(c-i2);
    \draw[-](c-o)to(2.7,|-c-o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy=0.6};
    \pic(h1)at(0.6,|-c1-o1){morphism=\(u\)};
    \pic(h2)at(h1-c|-c1-o2){morphism=\(u\)};
    \pic(c2)at(1.2,|-h1-o){copy};
    \pic(c3)at(c2-c|-h2-o){copy};
    \pic(f1)at(1.8,|-c2-o1){morphism=\(v\)};
    \pic(f2)at(f1-c|-c3-o1){morphism=\(v\)};
    \pic(g1)at(f1-c|-c2-o2){discard};
    \pic(g2)at(g1-c|-c3-o2){discard};
    \pic(e1)at(2.4,|-g1-o){cocopy=0.6};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(h1-i);
    \draw[-](c1-o2)to(h2-i);
    \draw[-](h1-o)to(c2-i);
    \draw[-](h2-o)to(c3-i);
    \draw[-](c2-o1)to(f1-i);
    \draw[-](c2-o2)to(g1-i);
    \draw[-](c3-o1)to(f2-i);
    \draw[-](c3-o2)to(g2-i);
    \draw[-](f1-o)to(e1-i1);
    \draw[-](f2-o)to(e1-i2);
    \draw[-](e1-o)to(2.7,|-e1-o);
  \end{tikzpicture}
  &\overset{(i)}{\sqsubseteq}
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy=0.6};
    \pic(h1)at(0.6,|-c1-o1){morphism=\(u\)};
    \pic(h2)at(h1-c|-c1-o2){morphism=\(u\)};
    \pic(c2)at(1.2,|-h1-o){copy};
    \pic(c3)at(c2-c|-h2-o){copy};
    \pic(f1)at(1.8,|-c2-o1){morphism=\(v\)};
    \pic(f2)at(f1-c|-c2-o2){morphism=\(v\)};
    \pic(g1)at(f1-c|-c3-o1){discard};
    \pic(g2)at(g1-c|-c3-o2){discard};
    \pic(e1)at(2.4,|-c2-c){cocopy};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(h1-i);
    \draw[-](c1-o2)to(h2-i);
    \draw[-](h1-o)to(c2-i);
    \draw[-](h2-o)to(c3-i);
    \draw[-](c2-o1)to(f1-i);
    \draw[-](c2-o2)to(f2-i);
    \draw[-](c3-o1)to(g1-i);
    \draw[-](c3-o2)to(g2-i);
    \draw[-](f1-o)to(e1-i1);
    \draw[-](f2-o)to(e1-i2);
    \draw[-](e1-o)to(2.7,|-e1-o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(h1)at(0.6,|-c1-o1){morphism=\(u\)};
    \pic(h2)at(h1-c|-c1-o2){morphism=\(u\)};
    \pic(c2)at(1.2,|-h1-o){copy};
    \pic(f1)at(1.8,|-c2-o1){morphism=\(v\)};
    \pic(f2)at(f1-c|-c2-o2){morphism=\(v\)};
    \pic(g1)at(c2-c|-h2-o){discard};
    \pic(e1)at(2.4,|-c2-c){cocopy};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(h1-i);
    \draw[-](c1-o2)to(h2-i);
    \draw[-](h1-o)to(c2-i);
    \draw[-](h2-o)to(g1-i);
    \draw[-](c2-o1)to(f1-i);
    \draw[-](c2-o2)to(f2-i);
    \draw[-](f1-o)to(e1-i1);
    \draw[-](f2-o)to(e1-i2);
    \draw[-](e1-o)to(2.7,|-e1-o);
  \end{tikzpicture}\\[4pt]
  &\overset{(ii)}{\sqsubseteq}
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(h1)at(0.6,|-c1-o1){morphism=\(u\)};
    \pic(h2)at(h1-c|-c1-o2){discard};
    \pic(c2)at(1.2,|-h1-o){copy};
    \pic(f1)at(1.8,|-c2-o1){morphism=\(v\)};
    \pic(f2)at(f1-c|-c2-o2){morphism=\(v\)};
    \pic(e1)at(2.4,|-c2-c){cocopy};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(h1-i);
    \draw[-](c1-o2)to(h2-i);
    \draw[-](h1-o)to(c2-i);
    \draw[-](c2-o1)to(f1-i);
    \draw[-](c2-o2)to(f2-i);
    \draw[-](f1-o)to(e1-i1);
    \draw[-](f2-o)to(e1-i2);
    \draw[-](e1-o)to(2.7,|-e1-o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(u\)};
    \pic(d)at(0.6,|-f-o){copy};
    \pic(g1)at(1.2,|-d-o1){morphism=\(v\)};
    \pic(g2)at(g1-c|-d-o2){morphism=\(v\)};
    \pic(c)at(1.8,|-f-o){cocopy};
    \draw[-](-0.5,|-f-i)to(f-i);
    \draw[-](f-o)to(d-i);
    \draw[-](d-o1)to(g1-i);
    \draw[-](d-o2)to(g2-i);
    \draw[-](g1-o)to(c-i1);
    \draw[-](g2-o)to(c-i2);
    \draw[-](c-o)to(2.1,|-c-o);
  \end{tikzpicture}
  \end{aligned}
}

%% conditionals of copy and identity
\newcommand{\copyconditionalProofFigOne}{
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(c2)at(0.4,|-c1-o1){copy};
    \pic(d)at(0.8,|-c2-o2){discard};
    \pic(c3)at(d-c|-c2-o1){copy};
    \pic(f)at(1.8,-0.15){morphism=\(f\)};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(c2-i);
    \draw[-](c1-o2)to(f-i2);
    \draw[-](c2-o1)to(c3-i);
    \draw[-](c2-o2)to(d-i);
    \draw[-](c3-o1)to(2.3,|-c3-o1);
    \draw[-](c3-o2)to(f-i1);
    \draw[-](f-o)to(2.3,|-f-o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(c2)at(0.4,|-c1-o1){copy};
    \pic(f)at(1,-0.15){morphism=\(f\)};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(c2-i);
    \draw[-](c1-o2)to(f-i2);
    \draw[-](c2-o1)to(1.5,|-c2-o1);
    \draw[-](c2-o2)to(f-i1);
    \draw[-](f-o)to(1.5,|-f-o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(c2)at(0.4,|-c1-o2){copy=0.15};
    \pic(f)at(1,|-c2-c){morphism=\(f\)};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(1.5,|-c1-o1);
    \draw[-](c1-o2)to(c2-i);
    \draw[-](c2-o1)to(f-i1);
    \draw[-](c2-o2)to(f-i2);
    \draw[-](f-o)to(1.5,|-f-o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(0.4,|-c1-o1);
    \draw[-](c1-o2)to(0.4,|-c1-o2);
  \end{tikzpicture}
}

\newcommand{\copyconditionalProofFigTwo}{
  \begin{tikzpicture}
    \pic(c)at(0,0){copy=0.15};
    \pic(f)at(0.6,|-c-c){morphism=\(f\)};
    \draw[-](-0.3,|-c-i)to(c-i);
    \draw[-](c-o1)to(f-i1);
    \draw[-](c-o2)to(f-i2);
    \draw[-](f-o)to(1.4,|-f-o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(c2)at(0.4,|-c1-o1){copy};
    \pic(d)at(0.8,|-c2-o2){discard};
    \pic(c3)at(d-c|-c2-o1){copy};
    \pic(f)at(1.8,-0.15){morphism=\(f\)};
    \pic(d1)at(f-c|-c3-o1){discard};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(c2-i);
    \draw[-](c1-o2)to(f-i2);
    \draw[-](c2-o1)to(c3-i);
    \draw[-](c2-o2)to(d-i);
    \draw[-](c3-o1)to(d1-i);
    \draw[-](c3-o2)to(f-i1);
    \draw[-](f-o)to(2.3,|-f-o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(d)at(0.4,|-c1-o1){discard};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(d-i);
    \draw[-](c1-o2)to(1,|-c1-o2);
  \end{tikzpicture}
  =
  \identityFig{}
}

\newcommand{\identityconditionalProofFigOne}{
  \begin{tikzpicture}
    \pic(c1)at(-0.4,0){copy};
    \pic(c2)at(0.4,|-c1-o1){copy};
    \pic(f)at(1,-0.15){morphism=\(g\)};
    \draw[-](-0.7,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(c2-i);
    \draw[-](c1-o2)to(f-i2);
    \draw[-](c2-o1)to(1.5,|-c2-o1);
    \draw[-](c2-o2)to(f-i1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(c2)at(0.4,|-c1-o2){copy=0.15};
    \pic(f)at(1,|-c2-c){morphism=\(g\)};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(1.5,|-c1-o1);
    \draw[-](c1-o2)to(c2-i);
    \draw[-](c2-o1)to(f-i1);
    \draw[-](c2-o2)to(f-i2);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(d)at(0.4,|-c1-o2){discard};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(1,|-c1-o1);
    \draw[-](c1-o2)to(d-i);
  \end{tikzpicture}
  = \identityFig{}
}

\newcommand{\identityconditionalProofFigTwo}{
  \begin{tikzpicture}
    \pic(c)at(0,0){copy=0.15};
    \pic(f)at(0.6,|-c-c){morphism=\(g\)};
    \draw[-](-0.3,|-c-i)to(c-i);
    \draw[-](c-o1)to(f-i1);
    \draw[-](c-o2)to(f-i2);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(-0.4,0){copy};
    \pic(c2)at(0.4,|-c1-o1){copy};
    \pic(f)at(1,-0.15){morphism=\(g\)};
    \pic(d)at(f-c|-c2-o1){discard};
    \draw[-](-0.7,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(c2-i);
    \draw[-](c1-o2)to(f-i2);
    \draw[-](c2-o1)to(d-i);
    \draw[-](c2-o2)to(f-i1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(d)at(0,0){discard};
    \draw[-](-0.5,|-d-i)to(d-i);
  \end{tikzpicture}
}

\newcommand{\leastconditionalsindentityProofFigOne}{
  \begin{tikzpicture}
    \pic(c)at(0,0){copy=0.15};
    \pic(f)at(0.6,|-c-c){morphism=\(t\)};
    \draw[-](-0.3,|-c-i)to(c-i);
    \draw[-](c-o1)to(f-i1);
    \draw[-](c-o2)to(f-i2);
    \draw[-](f-o)to(1.1,|-f-o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(-0.4,0){copy};
    \pic(c2)at(0.4,|-c1-o2){copy};
    \pic(f)at(1,0.15){morphism=\(g\)};
    \draw[-](-0.7,|-c1-i)to(c1-i);
    \draw[-](c1-o2)to(c2-i);
    \draw[-](c1-o1)to(f-i1);
    \draw[-](c2-o2)to(1.5,|-c2-o2);
    \draw[-](c2-o1)to(f-i2);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(-0.4,0){copy};
    \pic(c2)at(0.4,|-c1-o1){copy};
    \pic(f)at(1,-0.15){morphism=\(g\)};
    \draw[-](-0.7,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(c2-i);
    \draw[-](c1-o2)to(f-i2);
    \draw[-](c2-o1)to(1.5,|-c2-o1);
    \draw[-](c2-o2)to(f-i1);
  \end{tikzpicture}
  \overset{(a)}{=} \identityFig{}
}

\newcommand{\leastconditionalsindentityProofFigTwo}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \draw[-](-0.5,|-f-i1)to(f-i1);
    \draw[-](-0.5,|-f-i2)to(f-i2);
    \draw[-](f-o)to(0.5,|-f-o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0.15){copy};
    \pic(c2)at(c1-c|-,-0.15){copy};
    \pic(t)at(0.6,0.3){morphism=\(t\)};
    \pic(f)at(t-c|-,-0.3){morphism=\(f\)};
    \pic(d)at(1.1,|-f-o){discard};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](-0.3,|-c2-i)to(c2-i);
    \draw[-](c1-o1)to(t-i1);
    \draw[-](c2-o1)to(t-i2);
    \draw[-](c1-o2)to(f-i1);
    \draw[-](c2-o2)to(f-i2);
    \draw[-](f-o)to(d-i);
    \draw[-](t-o)to(1.5,|-t-o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0.2){copy=0.4};
    \pic(c2)at(c1-c|-,-0.3){copy=0.4};
    \pic(c3)at(0.4,|-c2-o1){copy=0.2};
    \pic(t)at(1,0.45){morphism=\(g\)};
    \pic(f)at(t-c|-,-0.55){morphism=\(f\)};
    \pic(d)at(1.5,|-f-o){discard};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](-0.3,|-c2-i)to(c2-i);
    \draw[-](c1-o1)to(t-i1);
    \draw[-](c2-o1)to(c3-i);
    \draw[-](c1-o2)to(f-i1);
    \draw[-](c2-o2)to(f-i2);
    \draw[-](f-o)to(d-i);
    \draw[-](c3-o1)to(t-i2);
    \draw[-](c3-o2)to(1.9,|-c3-o2);
  \end{tikzpicture}
}

\newcommand{\comparatorleastconditionalProofFig}{
  \begin{tikzpicture}
    \pic(c1)at(0,0.15){copy};
    \pic(c2)at(c1-c|-,-0.15){copy};
    \pic(e)at(0.6,0.3){cocopy=0.15};
    \pic(f)at(e-c|-,-0.3){morphism=\(f\)};
    \pic(d)at(1,|-e-o){discard};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](-0.3,|-c2-i)to(c2-i);
    \draw[-](c1-o1)to(e-i1);
    \draw[-](c2-o1)to(e-i2);
    \draw[-](c1-o2)to(f-i1);
    \draw[-](c2-o2)to(f-i2);
    \draw[-](e-o)to(d-i);
    \draw[-](f-o)to(1.5,|-f-o);
  \end{tikzpicture}
  \overset{(i)}{=}
  \begin{tikzpicture}
    \pic(c)at(0,0){copy=0.15};
    \pic(e)at(-0.3,|-c-i){cocopy=0.15};
    \pic(f)at(0.6,|-c-c){morphism=\(f\)};
    \draw[-](e-o)to(c-i);
    \draw[-](c-o1)to(f-i1);
    \draw[-](c-o2)to(f-i2);
    \draw[-](f-o)to(1.1,|-f-o);
  \end{tikzpicture}
  \overset{(ii)}{=}
  \begin{tikzpicture}
    \pic(e)at(0,0){cocopy=0.15};
    \draw[-](e-o)to(0.3,|-e-o);
  \end{tikzpicture}
}

\newcommand{\capcommutativeProofFigOne}{
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(u)at(1.2,|-c-c){morphism=\(\cap\)};
    \draw[-](c-o1)to(u-i2);
    \draw[-](c-o2)to(u-i1);
    \draw[-](-0.3,|-c-i)to(c-i);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c)at(0,0){copy=0.15};
    \pic(u)at(0.6,|-c-c){morphism=\(\cap\)};
    \draw[-](c-o1)to(u-i1);
    \draw[-](c-o2)to(u-i2);
    \draw[-](-0.3,|-c-i)to(c-i);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(d)at(0,0){discard};
    \draw[-](-0.5,|-d-i)to(d-i);
  \end{tikzpicture}
}

\newcommand{\capcommutativeProofFigTwo}{
  \begin{tikzpicture}
    \pic(u)at(0,0){morphism=\(\cap\)};
    \draw[-](-0.9,|-u-i1)to(u-i2);
    \draw[-](-0.9,|-u-i2)to(u-i1);
  \end{tikzpicture}
  \overset{(a)}{=}
  \begin{tikzpicture}
    \pic(c1)at(0,0.15){copy};
    \pic(c2)at(c1-c|-,-0.15){copy};
    \pic(u1)at(1,0.3){morphism=\(\cap\)};
    \pic(u2)at(u1-c|-,-0.3){morphism=\(\cap\)};
    \draw[-](-0.6,|-c1-i)to(c2-i);
    \draw[-](-0.6,|-c2-i)to(c1-i);
    \draw[-](c1-o1)to(u1-i1);
    \draw[-](c2-o1)to(u1-i2);
    \draw[-](c1-o2)to(u2-i2);
    \draw[-](c2-o2)to(u2-i1);
  \end{tikzpicture}
  \overset{(b)}{=}
  \begin{tikzpicture}
    \pic(c1)at(0,0.15){copy};
    \pic(c2)at(c1-c|-,-0.15){copy};
    \pic(u1)at(1,0.3){morphism=\(\cap\)};
    \pic(u2)at(u1-c|-,-0.3){morphism=\(\cap\)};
    \draw[-](-0.6,|-c1-i)to(c1-i);
    \draw[-](-0.6,|-c2-i)to(c2-i);
    \draw[-](c1-o1)to(u1-i2);
    \draw[-](c2-o1)to(u1-i1);
    \draw[-](c1-o2)to(u2-i1);
    \draw[-](c2-o2)to(u2-i2);
  \end{tikzpicture}
  \overset{(c)}{=}
  \begin{tikzpicture}
    \pic(u)at(0,0){morphism=\(\cap\)};
    \draw[-](-0.6,|-u-i1)to(u-i1);
    \draw[-](-0.6,|-u-i2)to(u-i2);
  \end{tikzpicture}
}

\newcommand{\capfrobeniusequationProofFig}{
  \begin{tikzpicture}
    \pic(t)at(0,0){morphism=\(t\)};
    \draw[-](-0.5,|-t-i1)to(t-i1);
    \draw[-](-0.5,|-t-i2)to(t-i2);
    \draw[-](t-o)to(0.5,|-t-o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(u)at(0.8,-0.45){morphism=\(\cap\)};
    \draw[-](-0.3,|-c-i)to(c-i);
    \draw[-](-0.3,|-u-i2)to(u-i2);
    \draw[-](c-o1)to(1.3,|-c-o1);
    \draw[-](c-o2)to(u-i1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(u)at(0.8,0.45){morphism=\(\cap\)};
    \draw[-](-0.3,|-c-i)to(c-i);
    \draw[-](-0.3,|-u-i1)to(u-i1);
    \draw[-](c-o2)to(1.3,|-c-o2);
    \draw[-](c-o1)to(u-i2);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(t)at(0,0){morphism=\(u\)};
    \draw[-](-0.5,|-t-i1)to(t-i1);
    \draw[-](-0.5,|-t-i2)to(t-i2);
    \draw[-](t-o)to(0.5,|-t-o);
  \end{tikzpicture}
}

\newcommand{\capfrobeniusequationProofFigOne}{
  \begin{tikzpicture}
    \pic(t)at(0,0){morphism=\(\comparator\)};
    \draw[-](-0.5,|-t-i1)to(t-i1);
    \draw[-](-0.5,|-t-i2)to(t-i2);
    \draw[-](t-o)to(0.5,|-t-o);
  \end{tikzpicture}
  \overset{(a)}{=}
  \begin{tikzpicture}
    \pic(c1)at(0,0.15){copy};
    \pic(c2)at(c1-c|-,-0.15){copy};
    \pic(u1)at(1,0.3){morphism=\(\comparator\)};
    \pic(u2)at(u1-c|-,-0.3){morphism=\(t\)};
    \pic(d)at(1.6,|-u1-o){discard};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](-0.3,|-c2-i)to(c2-i);
    \draw[-](c1-o1)to(u1-i1);
    \draw[-](c2-o1)to(u1-i2);
    \draw[-](c1-o2)to(u2-i1);
    \draw[-](c2-o2)to(u2-i2);
    \draw[-](u1-o)to(d-i);
    \draw[-](u2-o)to(2,|-u2-o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0.15){copy};
    \pic(c2)at(c1-c|-,-0.25){copy=0.4};
    \pic(u1)at(0.7,0.3){morphism=\(\cap\)};
    \pic(c3)at(1,|-c1-o2){copy=0.2};
    \pic(u2)at(1.6,-0.5){morphism=\(\cap\)};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](-0.3,|-c2-i)to(c2-i);
    \draw[-](c1-o1)to(u1-i1);
    \draw[-](c2-o1)to(u1-i2);
    \draw[-](c1-o2)to(c3-i);
    \draw[-](c2-o2)to(u2-i2);
    \draw[-](c3-o2)to(u2-i1);
    \draw[-](c3-o1)to(2.3,|-c3-o1);
  \end{tikzpicture}
  \overset{(b)}{=}
  \begin{tikzpicture}
    \pic(c1)at(0,0.3){copy};
    \pic(c2)at(0.4,|-c1-o2){copy};
    \pic(c3)at(c2-c|-,-0.3){copy};
    \pic(u1)at(1,0.15){morphism=\(\cap\)};
    \pic(u2)at(u1-c|-,-0.45){morphism=\(\cap\)};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](-0.3,|-c3-i)to(c3-i);
    \draw[-](c2-o1)to(u1-i1);
    \draw[-](c3-o1)to(u1-i2);
    \draw[-](c2-o2)to(u2-i1);
    \draw[-](c3-o2)to(u2-i2);
    \draw[-](c1-o2)to(c2-i);
    \draw[-](c1-o1)to(1.5,|-c1-o1);
  \end{tikzpicture}
  \overset{(c)}{=}
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(u)at(0.8,-0.45){morphism=\(\cap\)};
    \draw[-](-0.3,|-c-i)to(c-i);
    \draw[-](-0.3,|-u-i2)to(u-i2);
    \draw[-](c-o1)to(1.3,|-c-o1);
    \draw[-](c-o2)to(u-i1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(t)at(0,0){morphism=\(t\)};
    \draw[-](-0.5,|-t-i1)to(t-i1);
    \draw[-](-0.5,|-t-i2)to(t-i2);
    \draw[-](t-o)to(0.5,|-t-o);
  \end{tikzpicture}
}

\newcommand{\capfrobeniusequationProofFigTwo}{
  \begin{tikzpicture}
    \pic(t)at(0,0){morphism=\(\comparator\)};
    \draw[-](-0.5,|-t-i1)to(t-i1);
    \draw[-](-0.5,|-t-i2)to(t-i2);
    \draw[-](t-o)to(0.5,|-t-o);
  \end{tikzpicture}
  \overset{(a)}{=}
  \begin{tikzpicture}
    \pic(c1)at(0,0.15){copy};
    \pic(c2)at(c1-c|-,-0.15){copy};
    \pic(u1)at(1,0.3){morphism=\(\comparator\)};
    \pic(u2)at(u1-c|-,-0.3){morphism=\(u\)};
    \pic(d)at(1.6,|-u1-o){discard};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](-0.3,|-c2-i)to(c2-i);
    \draw[-](c1-o1)to(u1-i1);
    \draw[-](c2-o1)to(u1-i2);
    \draw[-](c1-o2)to(u2-i1);
    \draw[-](c2-o2)to(u2-i2);
    \draw[-](u1-o)to(d-i);
    \draw[-](u2-o)to(2,|-u2-o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0.15){copy};
    \pic(c2)at(c1-c|-,-0.25){copy=0.4};
    \pic(u1)at(0.7,0.3){morphism=\(\cap\)};
    \pic(c3)at(1,|-c2-o2){copy=0.2};
    \pic(u2)at(1.6,-0.3){morphism=\(\cap\)};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](-0.3,|-c2-i)to(c2-i);
    \draw[-](c1-o1)to(u1-i1);
    \draw[-](c2-o1)to(u1-i2);
    \draw[-](c1-o2)to(u2-i1);
    \draw[-](c2-o2)to(c3-i);
    \draw[-](c3-o1)to(u2-i2);
    \draw[-](c3-o2)to(2.3,|-c3-o2);
  \end{tikzpicture}
  \overset{(b)}{=}
  \begin{tikzpicture}
    \pic(c1)at(0,-0.3){copy};
    \pic(c2)at(0.4,|-c1-o1){copy};
    \pic(c3)at(c2-c|-,0.3){copy};
    \pic(u1)at(1,-0.15){morphism=\(\cap\)};
    \pic(u2)at(u1-c|-,0.45){morphism=\(\cap\)};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](-0.3,|-c3-i)to(c3-i);
    \draw[-](c2-o1)to(u2-i2);
    \draw[-](c3-o1)to(u2-i1);
    \draw[-](c2-o2)to(u1-i2);
    \draw[-](c3-o2)to(u1-i1);
    \draw[-](c1-o1)to(c2-i);
    \draw[-](c1-o2)to(1.5,|-c1-o2);
  \end{tikzpicture}
  \overset{(c)}{=}
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(u)at(0.8,0.45){morphism=\(\cap\)};
    \draw[-](-0.3,|-c-i)to(c-i);
    \draw[-](-0.3,|-u-i1)to(u-i1);
    \draw[-](c-o2)to(1.3,|-c-o2);
    \draw[-](c-o1)to(u-i2);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(t)at(0,0){morphism=\(u\)};
    \draw[-](-0.5,|-t-i1)to(t-i1);
    \draw[-](-0.5,|-t-i2)to(t-i2);
    \draw[-](t-o)to(0.5,|-t-o);
  \end{tikzpicture}
}

%% axioms of caps
\newcommand{\capaxiomsFig}{
  \begin{tikzpicture}
    \pic(u)at(0,0){cap};
  \end{tikzpicture}
  \qquad
  \text{such that}
  \qquad
  \begin{tikzpicture}
    \pic(u)at(0,0){cap};
    \draw[-](-0.9,|-u-i1)to(u-i2);
    \draw[-](-0.9,|-u-i2)to(u-i1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(u)at(0,0){cap};
  \end{tikzpicture}
  \qquad
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(u)at(0.6,|-c-c){cap};
    \draw[-](-0.3,|-c-i)to(c-i);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c)at(0,0){discard};
    \draw[-](-0.3,|-c-i)to(c-i);
  \end{tikzpicture}
  \qquad
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(u)at(0.6,-0.6){cap};
    \draw[-](-0.3,|-c-i)to(c-i);
    \draw[-](-0.3,|-u-i2)to(u-i2);
    \draw[-](c-o1)to(0.9,|-c-o1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(u)at(0.6,0.6){cap};
    \draw[-](-0.3,|-c-i)to(c-i);
    \draw[-](-0.3,|-u-i1)to(u-i1);
    \draw[-](c-o2)to(0.9,|-c-o2);
  \end{tikzpicture}
}

\newcommand{\comparefromcapscommutativeProofFig}{
  \commutativityFig[copycolor]
  \overset{(a)}{=}
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(u)at(0.6,0.6){cap};
    \draw[-](-0.6,|-c-i)to(0,|-u-i1)to(u-i1);
    \draw[-](-0.6,|-u-i1)to(c-i);
    \draw[-](c-o2)to(0.9,|-c-o2);
  \end{tikzpicture}
  \overset{(b)}{=}
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(u)at(1.2,0.6){cap};
    \draw[-](-0.6,|-c-i)to(c-i);
    \draw[-](-0.6,-0.6)to(0,-0.6)to(u-i1);
    \draw[-](c-o2)to(1.5,|-c-o2);
    \draw[-](c-o1)to(u-i2);
  \end{tikzpicture}
  \overset{(c)}{=}
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(u)at(0.9,|-c-c){cap};
    \draw[-](-0.6,|-c-i)to(c-i);
    \draw[-](c-o1)to(u-i1);
    \draw[-](-0.6,-0.6)to(0.3,-0.6)to(u-i2);
    \draw[-](c-o2)to(0.6,-0.6)to(0.9,-0.6);
  \end{tikzpicture}
  \overset{(d)}{=}
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(u)at(0.6,-0.6){cap};
    \draw[-](-0.3,|-c-i)to(c-i);
    \draw[-](-0.3,|-u-i2)to(u-i2);
    \draw[-](c-o1)to(0.9,|-c-o1);
  \end{tikzpicture}
  \overset{(a)}{=} \monoidFig[copycolor]
}

\newcommand{\comparefromcapsassociativeProofFig}{
  \associativityFigFirst[copycolor]
  \overset{(a)}{=}
  \begin{tikzpicture}
    \pic(c1)at(-0.4,0.3){copy};
    \pic(u1)at(0.2,0.8){cap=0.2};
    \pic(c)at(0,|-c1-o2){copy};
    \pic(u)at(0.6,-0.5){cap=0.2};
    \draw[-](-0.7,|-c1-i)to(c1-i);
    \draw[-](-0.7,|-u-i2)to(u-i2);
    \draw[-](c1-o2)to(c-i);
    \draw[-](c-o1)to(0.9,|-c-o1);
    \draw[-](-0.7,|-u1-i1)to(u1-i1);
  \end{tikzpicture}
  \overset{(b)}{=}
  \begin{tikzpicture}
    \pic(c1)at(-0.4,0.3){copy};
    \pic(u1)at(0.6,1.1){cap=0.2};
    \pic(c)at(0,|-c1-o1){copy};
    \pic(u)at(0.2,-0.2){cap=0.2};
    \draw[-](-0.7,|-c1-i)to(c1-i);
    \draw[-](-0.7,|-u-i2)to(u-i2);
    \draw[-](c1-o1)to(c-i);
    \draw[-](c-o2)to(0.9,|-c-o2);
    \draw[-](-0.7,|-u1-i1)to(u1-i1);
  \end{tikzpicture}
  \overset{(a)}{=}
  \associativityFigSecond[copycolor]
}

\newcommand{\comparefromcapsspecialProofFig}{
  \bubbleFig{}
  \overset{(a)}{=}
  \begin{tikzpicture}
    \pic(c1)at(-0.4,0.3){copy};
    \pic(c)at(0,|-c1-o1){copy};
    \pic(u)at(0.6,0.15){cap=0.15};
    \draw[-](-0.7,|-c1-i)to(c1-i);
    \draw[-](c1-o2)to(u-i2);
    \draw[-](c1-o1)to(c-i);
    \draw[-](c-o1)to(0.9,|-c-o1);
  \end{tikzpicture}
  \overset{(b)}{=}
  \begin{tikzpicture}
    \pic(c1)at(-0.4,0.3){copy};
    \pic(c)at(0,|-c1-o2){copy};
    \pic(u)at(0.6,|-c-c){cap};
    \draw[-](-0.7,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(0.9,|-c1-o1);
    \draw[-](c1-o2)to(c-i);
  \end{tikzpicture}
  \overset{(c)}{=}
  \begin{tikzpicture}
    \pic(m)at(0,0){copy};
    \pic(u)at(0.5,|-m-o2){discard};
    \draw[-](m-o1)to(0.8,|-m-o1);
    \draw[-](-0.3,|-m-i)to(m-i);
    \draw[-](m-o2)to(u-i);
  \end{tikzpicture}
  \overset{(d)}{=} \identityFig{}
}

\newcommand{\comparefromcapsfrobunniusProofFig}{
  \snakemanFig{}
  \overset{(a)}{=}
  \begin{tikzpicture}
    \pic(c1)at(-0.4,0.3){copy};
    \pic(u1)at(0.6,1.1){cap=0.2};
    \pic(c)at(0,|-c1-o1){copy};
    \draw[-](-0.7,|-c1-i)to(c1-i);
    \draw[-](c1-o2)to(0.9,|-c1-o2);
    \draw[-](c1-o1)to(c-i);
    \draw[-](c-o2)to(0.9,|-c-o2);
    \draw[-](-0.7,|-u1-i1)to(u1-i1);
  \end{tikzpicture}
  \overset{(b)}{=}
  \begin{tikzpicture}
    \pic(c1)at(-0.4,0.3){copy};
    \pic(u1)at(0.2,0.8){cap=0.2};
    \pic(c)at(0,|-c1-o2){copy};
    \draw[-](-0.7,|-c1-i)to(c1-i);
    \draw[-](c1-o2)to(c-i);
    \draw[-](c-o1)to(0.6,|-c-o1);
    \draw[-](c-o2)to(0.6,|-c-o2);
    \draw[-](-0.7,|-u1-i1)to(u1-i1);
  \end{tikzpicture}
  \overset{(a)}{=}
  \happymanFig[copycolor]
}

\newcommand{\relleastnormalisedbyconditionalsProofFig}{
  \minimalconditionalbendwire{}
  \overset{(i)}{=}
  \parminimalconditionalProofFigTwo{}
  \overset{(ii)}{=}
  \parminimalconditionalProofFigOne{}
}

\newcommand{\orderequivalenceProofFigOne}{
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy=0.15};
    \pic(g)at(0.7,|-c1-o1){morphism=\(g\)};
    \pic(c2)at(1.3,|-g-o){copy};
    \pic(c3)at(c2-c|-c1-o2){copy};
    \pic(r1)at(2.3,0.3){morphism=\(r\)};
    \pic(r2)at(r1-c|-,-0.3){morphism=\(r\)};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(g-i);
    \draw[-](c1-o2)to(c3-i);
    \draw[-](g-o)to(c2-i);
    \draw[-](c2-o1)to(r1-i1);
    \draw[-](c3-o1)to(r1-i2);
    \draw[-](c2-o2)to(r2-i1);
    \draw[-](c3-o2)to(r2-i2);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(g)at(0.6,|-c1-o1){morphism=\(g\)};
    \pic(r)at(1.4,|-c1-c){morphism=\(r\)};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(g-i);
    \draw[-](c1-o2)to(r-i2);
    \draw[-](g-o)to(r-i1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(d)at(0.6,|-f-o){discard};
    \draw[-](-0.5,|-f-i)to(f-i);
    \draw[-](f-o)to(d-i);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(f1)at(0.8,|-c-o1){morphism=\(f\)};
    \pic(f2)at(f1-c|-c-o2){morphism=\(f\)};
    \pic(d1)at(1.4,|-f1-o){discard};
    \pic(d2)at(d1-c|-f2-o){discard};
    \draw[-](-0.3,|-c-i)to(c-i);
    \draw[-](c-o1)to(f1-i);
    \draw[-](c-o2)to(f2-i);
    \draw[-](f1-o)to(d1-i);
    \draw[-](f2-o)to(d2-i);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c0)at(0,0){copy};
    \pic(c1)at(0.4,|-c0-o1){copy=0.15};
    \pic(g1)at(1,|-c1-o1){morphism=\(g\)};
    \pic(r1)at(1.8,|-c1-c){morphism=\(r\)};
    \pic(c2)at(c1-c|-c0-o2){copy=0.15};
    \pic(g2)at(g1-c|-c2-o1){morphism=\(g\)};
    \pic(r2)at(r1-c|-c2-c){morphism=\(r\)};
    \draw[-](-0.3,|-c0-i)to(c0-i);
    \draw[-](c0-o1)to(c1-i);
    \draw[-](c0-o2)to(c2-i);
    \draw[-](c1-o1)to(g1-i);
    \draw[-](c1-o2)to(r1-i2);
    \draw[-](g1-o)to(r1-i1);
    \draw[-](c2-o1)to(g2-i);
    \draw[-](c2-o2)to(r2-i2);
    \draw[-](g2-o)to(r2-i1);
  \end{tikzpicture}
}

\newcommand{\orderequivalenceProofFigTwo}{
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy=0.15};
    \pic(g)at(0.7,|-c1-o1){morphism=\(g\)};
    \pic(c2)at(1.3,|-g-o){copy};
    \pic(c3)at(c2-c|-c1-o2){copy};
    \pic(r1)at(2.3,0.3){morphism=\(r\)};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(g-i);
    \draw[-](c1-o2)to(c3-i);
    \draw[-](g-o)to(c2-i);
    \draw[-](c2-o1)to(r1-i1);
    \draw[-](c3-o1)to(r1-i2);
    \draw[-](c2-o2)to(2.8,|-c2-o2);
    \draw[-](c3-o2)to(2.8,|-c3-o2);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c0)at(0,0){copy};
    \pic(c1)at(0.4,|-c0-o1){copy=0.15};
    \pic(g1)at(1,|-c1-o1){morphism=\(g\)};
    \pic(r1)at(1.8,|-c1-c){morphism=\(r\)};
    \pic(c2)at(c1-c|-c0-o2){copy=0.15};
    \pic(g2)at(g1-c|-c2-o1){morphism=\(g\)};
    \draw[-](-0.3,|-c0-i)to(c0-i);
    \draw[-](c0-o1)to(c1-i);
    \draw[-](c0-o2)to(c2-i);
    \draw[-](c1-o1)to(g1-i);
    \draw[-](c1-o2)to(r1-i2);
    \draw[-](g1-o)to(r1-i1);
    \draw[-](c2-o1)to(g2-i);
    \draw[-](c2-o2)to(2.3,|-c2-o2);
    \draw[-](g2-o)to(2.3,|-g2-o);
  \end{tikzpicture}
  \qquad
  \morphismFig{f}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(m)at(0.6,|-c1-o1){morphism=\(g\)};
    \pic(c2)at(1.2,|-m-o){copy};
    \pic(c)at(1.8,-0.15){morphism=\(r\)};
    \coordinate(i)at(-0.3,|-c1-i){};
    \coordinate(o1)at(2.3,|-c2-o1){};
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(o1);
    \draw[-](i)to(c1-i);
    \draw[-](c1-o1)to(m-i);
    \draw[-](m-o)to(c2-i);
    \draw[-](c2-o2)to(c-i1);
  \end{tikzpicture}
  \overset{(a)}{=}
  \begin{tikzpicture}
    \pic(c0)at(0,0){copy};
    \pic(c1)at(0.4,|-c0-o1){copy=0.15};
    \pic(g1)at(1,|-c1-o1){morphism=\(g\)};
    \pic(r1)at(1.8,|-c1-c){morphism=\(r\)};
    \pic(g2)at(g1-c|-c0-o2){morphism=\(g\)};
    \draw[-](-0.3,|-c0-i)to(c0-i);
    \draw[-](c0-o1)to(c1-i);
    \draw[-](c0-o2)to(g2-i);
    \draw[-](c1-o1)to(g1-i);
    \draw[-](c1-o2)to(r1-i2);
    \draw[-](g1-o)to(r1-i1);
    \draw[-](g2-o)to(2.3,|-g2-o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(f1)at(0.8,|-c-o1){morphism=\(f\)};
    \pic(f2)at(f1-c|-c-o2){morphism=\(g\)};
    \pic(d1)at(1.4,|-f1-o){discard};
    \draw[-](-0.3,|-c-i)to(c-i);
    \draw[-](c-o1)to(f1-i);
    \draw[-](c-o2)to(f2-i);
    \draw[-](f1-o)to(d1-i);
    \draw[-](f2-o)to(1.9,|-f2-o);
  \end{tikzpicture}
}

\newcommand{\cartesianbicategoriescauchyschwarzFig}{
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy=0.6};
    \pic(h1)at(0.6,|-c1-o1){morphism=\(h\)};
    \pic(h2)at(h1-c|-c1-o2){morphism=\(h\)};
    \pic(c2)at(1.2,|-h1-o){copy};
    \pic(c3)at(c2-c|-h2-o){copy};
    \pic(f1)at(1.8,|-c2-o1){morphism=\(f\)};
    \pic(f2)at(f1-c|-c3-o1){morphism=\(f\)};
    \pic(g1)at(f1-c|-c2-o2){morphism=\(g\)};
    \pic(g2)at(g1-c|-c3-o2){morphism=\(g\)};
    \pic(e1)at(2.4,|-g1-o){cocopy=0.6};
    \pic(e2)at(e1-c|-f2-o){cocopy=0.6};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(h1-i);
    \draw[-](c1-o2)to(h2-i);
    \draw[-](h1-o)to(c2-i);
    \draw[-](h2-o)to(c3-i);
    \draw[-](c2-o1)to(f1-i);
    \draw[-](c2-o2)to(g1-i);
    \draw[-](c3-o1)to(f2-i);
    \draw[-](c3-o2)to(g2-i);
    \draw[-](f1-o)to(e1-i1);
    \draw[-](g1-o)to(e2-i1);
    \draw[-](f2-o)to(e1-i2);
    \draw[-](g2-o)to(e2-i2);
    \draw[-](e1-o)to(2.7,|-e1-o);
    \draw[-](e2-o)to(2.7,|-e2-o);
  \end{tikzpicture}
  \sqsubseteq
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy=0.6};
    \pic(h1)at(0.6,|-c1-o1){morphism=\(h\)};
    \pic(h2)at(h1-c|-c1-o2){morphism=\(h\)};
    \pic(c2)at(1.2,|-h1-o){copy};
    \pic(c3)at(c2-c|-h2-o){copy};
    \pic(f1)at(1.8,|-c2-o1){morphism=\(f\)};
    \pic(f2)at(1.5,|-c3-o1){discard};
    \pic(g1)at(1.5,|-c2-o2){discard};
    \pic(d2)at(2.1,|-c3-o1){discard};
    \pic(d1)at(2.1,|-c2-o2){discard};
    \pic(g2)at(f1-c|-c3-o2){morphism=\(g\)};
    \pic(e1)at(2.4,|-g1-o){cocopy=0.6};
    \pic(e2)at(e1-c|-f2-o){cocopy=0.6};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(h1-i);
    \draw[-](c1-o2)to(h2-i);
    \draw[-](h1-o)to(c2-i);
    \draw[-](h2-o)to(c3-i);
    \draw[-](c2-o1)to(f1-i);
    \draw[-](c2-o2)to(g1-i);
    \draw[-](c3-o1)to(f2-i);
    \draw[-](c3-o2)to(g2-i);
    \draw[-](f1-o)to(e1-i1);
    \draw[-](d1-o)to(e2-i1);
    \draw[-](d2-o)to(e1-i2);
    \draw[-](g2-o)to(e2-i2);
    \draw[-](e1-o)to(2.7,|-e1-o);
    \draw[-](e2-o)to(2.7,|-e2-o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(h1)at(0.6,|-c1-o1){morphism=\(h\)};
    \pic(h2)at(h1-c|-c1-o2){morphism=\(h\)};
    \pic(f1)at(1.4,|-h1-o){morphism=\(f\)};
    \pic(g1)at(f1-c|-h2-o){morphism=\(g\)};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(h1-i);
    \draw[-](c1-o2)to(h2-i);
    \draw[-](h1-o)to(f1-i);
    \draw[-](h2-o)to(g1-i);
    \draw[-](f1-o)to(1.9,|-f1-o);
    \draw[-](g1-o)to(1.9,|-g1-o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy=0.6};
    \pic(h1)at(0.6,|-c1-o1){morphism=\(h\)};
    \pic(h2)at(h1-c|-c1-o2){morphism=\(h\)};
    \pic(c2)at(1.2,|-h1-o){copy};
    \pic(c3)at(c2-c|-h2-o){copy};
    \pic(f1)at(1.8,|-c2-o1){morphism=\(f\)};
    \pic(f2)at(f1-c|-c2-o2){morphism=\(f\)};
    \pic(g1)at(f1-c|-c3-o1){morphism=\(g\)};
    \pic(g2)at(g1-c|-c3-o2){morphism=\(g\)};
    \pic(e1)at(2.4,|-c2-c){cocopy};
    \pic(e2)at(e1-c|-c3-c){cocopy};
    \draw[-](-0.3,|-c1-i)to(c1-i);
    \draw[-](c1-o1)to(h1-i);
    \draw[-](c1-o2)to(h2-i);
    \draw[-](h1-o)to(c2-i);
    \draw[-](h2-o)to(c3-i);
    \draw[-](c2-o1)to(f1-i);
    \draw[-](c2-o2)to(f2-i);
    \draw[-](c3-o1)to(g1-i);
    \draw[-](c3-o2)to(g2-i);
    \draw[-](f1-o)to(e1-i1);
    \draw[-](g1-o)to(e2-i1);
    \draw[-](f2-o)to(e1-i2);
    \draw[-](g2-o)to(e2-i2);
    \draw[-](e1-o)to(2.7,|-e1-o);
    \draw[-](e2-o)to(2.7,|-e2-o);
  \end{tikzpicture}
}

% relations are quasi-total
\newcommand{\relquasitotal}{
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(m\)};
    \coordinate(i)at(-0.5,|-f-i){};
    \coordinate(o)at(0.5,|-f-o){};
    \draw[-](i)to(f-i);
    \draw[-](f-o)to(o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(m1)at(0.6,|-c-o1){morphism=\(m\)};
    \pic(m2)at(0.6,|-c-o2){morphism=\(m\)};
    \pic(e)at(1.2,|-c-c){cocopy};
    \coordinate(i)at(-0.3,|-c1-i){};
    \coordinate(o)at(1.8,|-e-o){};
    \draw[-](i)to(c-i);
    \draw[-](c-o1)to(m1-i);
    \draw[-](c-o2)to(m2-i);
    \draw[-](m1-o)to(e-i1);
    \draw[-](m2-o)to(e-i2);
    \draw[-](e-o)to(o);
  \end{tikzpicture}
  \leq
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(m1)at(0.6,|-c-o1){morphism=\(m\)};
    \pic(m2)at(0.6,|-c-o2){morphism=\(m\)};
    \pic(d1)at(1.1,|-m2-o){discard};
    \pic(d2)at(1.5,|-d1-i){codiscard};
    \pic(e)at(2,|-c-c){cocopy};
    \coordinate(i)at(-0.3,|-c1-i){};
    \coordinate(o)at(2.6,|-e-o){};
    \draw[-](i)to(c-i);
    \draw[-](c-o1)to(m1-i);
    \draw[-](c-o2)to(m2-i);
    \draw[-](m1-o)to(e-i1);
    \draw[-](m2-o)to(d1-i);
    \draw[-](d2-o)to(e-i2);
    \draw[-](e-o)to(o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(m1)at(0.6,|-c-o1){morphism=\(m\)};
    \pic(m2)at(0.6,|-c-o2){morphism=\(m\)};
    \pic(d1)at(1.2,|-m2-o){discard};
    \coordinate(i)at(-0.3,|-c1-i){};
    \coordinate(o)at(1.6,|-m1-o){};
    \draw[-](i)to(c-i);
    \draw[-](c-o1)to(m1-i);
    \draw[-](c-o2)to(m2-i);
    \draw[-](m2-o)to(d1-i);
    \draw[-](m1-o)to(o);
  \end{tikzpicture}
  \leq
  \begin{tikzpicture}
    \pic(c)at(0,0){copy};
    \pic(m1)at(0.6,|-c-o1){morphism=\(m\)};
    \pic(d1)at(0.6,|-c-o2){discard};
    \coordinate(i)at(-0.3,|-c1-i){};
    \coordinate(o)at(1.6,|-m1-o){};
    \draw[-](i)to(c-i);
    \draw[-](c-o1)to(m1-i);
    \draw[-](c-o2)to(d1-i);
    \draw[-](m1-o)to(o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \pic(f)at(0,0){morphism=\(m\)};
    \coordinate(i)at(-0.5,|-f-i){};
    \coordinate(o)at(0.5,|-f-o){};
    \draw[-](i)to(f-i);
    \draw[-](f-o)to(o);
  \end{tikzpicture}
}

